Gapsets and numerical semigroups

For g $\ge$ 0, let n g denote the number of numerical semi-groups of genus g. A conjecture by Maria Bras-Amor\'os in 2008 states that the inequality n g $\ge$ n g--1 + n g--2 should hold for all g $\ge$ 2. Here we show that such an inequality holds for the very large subtree of numerical semigroups satisfying c $\le$ 3m, where c and m are the conductor and multiplicity, respectively. Our proof is given in the more flexible setting of gapsets, i.e. complements in N of numerical semigroups.

==> gapsets-paper-tree11.tex <==

\begin{center}
\begin{tikzpicture}[x=1pt,y=1pt,xscale=0.85]
\draw [color=lightgray] (210.0,165) -- (210.0,150);
\fill[color=black] (210.0,165) circle(0.8);
\draw [color=lightgray] (210.0,150) -- (140.0,135);
\draw [color=lightgray] (210.0,150) -- (280.0,135);
\fill[color=black] (210.0,150) circle(0.8);
\draw [color=lightgray] (140.0,135) -- (84.0,120);
\draw [color=lightgray] (140.0,135) -- (168.0,120);
\draw [color=lightgray] (140.0,135) -- (252.0,120);
\fill[color=black] (140.0,135) circle(0.8);
\draw [color=lightgray] (280.0,135) -- (336.0,120);
\fill[color=black] (280.0,135) circle(0.8);
\draw [color=lightgray] (84.0,120) -- (52.5,105);
\draw [color=lightgray] (84.0,120) -- (105.0,105);
\draw [color=lightgray] (84.0,120) -- (157.5,105);
\draw [color=lightgray] (84.0,120) -- (210.0,105);
\fill[color=black] (84.0,120) circle(0.8);
\draw [color=lightgray] (168.0,120) -- (262.5,105);
\draw [color=lightgray] (168.0,120) -- (315.0,105);
\fill[color=black] (168.0,120) circle(0.8);
\fill[color=black] (252.0,120) circle(0.8);
\draw [color=lightgray] (336.0,120) -- (367.5,105);
\fill[color=black] (336.0,120) circle(0.8);
\draw [color=lightgray] (52.5,105) -- (32.30769230769231,90);
\draw [color=lightgray] (52.5,105) -- (64.61538461538461,90);
\draw [color=lightgray] (52.5,105) -- (96.92307692307692,90);
\draw [color=lightgray] (52.5,105) -- (129.23076923076923,90);
\draw [color=lightgray] (52.5,105) -- (161.53846153846155,90);
\fill[color=black] (52.5,105) circle(0.8);
\draw [color=lightgray] (105.0,105) -- (193.84615384615384,90);
\draw [color=lightgray] (105.0,105) -- (226.15384615384613,90);
\draw [color=lightgray] (105.0,105) -- (258.46153846153845,90);
\fill[color=black] (105.0,105) circle(0.8);
\draw [color=lightgray] (157.5,105) -- (290.7692307692308,90);
\fill[color=black] (157.5,105) circle(0.8);
\fill[color=black] (210.0,105) circle(0.8);
\draw [color=lightgray] (262.5,105) -- (323.0769230769231,90);
\draw [color=lightgray] (262.5,105) -- (355.38461538461536,90);
\fill[color=black] (262.5,105) circle(0.8);
\fill[color=black] (315.0,105) circle(0.8);
\draw [color=lightgray] (367.5,105) -- (387.6923076923077,90);
\fill[color=lightgray] (367.5,105) circle(0.8);
\draw [color=lightgray] (32.30769230769231,90) -- (17.5,75);
\draw [color=lightgray] (32.30769230769231,90) -- (35.0,75);
\draw [color=lightgray] (32.30769230769231,90) -- (52.5,75);
\draw [color=lightgray] (32.30769230769231,90) -- (70.0,75);
\draw [color=lightgray] (32.30769230769231,90) -- (87.5,75);
\draw [color=lightgray] (32.30769230769231,90) -- (105.0,75);
\fill[color=black] (32.30769230769231,90) circle(0.8);
\draw [color=lightgray] (64.61538461538461,90) -- (122.5,75);
\draw [color=lightgray] (64.61538461538461,90) -- (140.0,75);
\draw [color=lightgray] (64.61538461538461,90) -- (157.5,75);
\draw [color=lightgray] (64.61538461538461,90) -- (175.0,75);
\fill[color=black] (64.61538461538461,90) circle(0.8);
\draw [color=lightgray] (96.92307692307692,90) -- (192.5,75);
\draw [color=lightgray] (96.92307692307692,90) -- (210.0,75);
\fill[color=black] (96.92307692307692,90) circle(0.8);
\draw [color=lightgray] (129.23076923076923,90) -- (227.5,75);
\fill[color=black] (129.23076923076923,90) circle(0.8);
\fill[color=black] (161.53846153846155,90) circle(0.8);
\draw [color=lightgray] (193.84615384615384,90) -- (245.0,75);
\draw [color=lightgray] (193.84615384615384,90) -- (262.5,75);
\draw [color=lightgray] (193.84615384615384,90) -- (280.0,75);
\fill[color=black] (193.84615384615384,90) circle(0.8);
\draw [color=lightgray] (226.15384615384613,90) -- (297.5,75);
\draw [color=lightgray] (226.15384615384613,90) -- (315.0,75);
\fill[color=black] (226.15384615384613,90) circle(0.8);
\fill[color=black] (258.46153846153845,90) circle(0.8);
\draw [color=lightgray] (290.7692307692308,90) -- (332.5,75);
\fill[color=black] (290.7692307692308,90) circle(0.8);
\draw [color=lightgray] (323.0769230769231,90) -- (350.0,75);
\draw [color=lightgray] (323.0769230769231,90) -- (367.5,75);
\fill[color=black] (323.0769230769231,90) circle(0.8);
\draw [color=lightgray] (355.38461538461536,90) -- (385.0,75);
\fill[color=black] (355.38461538461536,90) circle(0.8);
\draw [color=lightgray] (387.6923076923077,90) -- (402.5,75);
\fill[color=lightgray] (387.6923076923077,90) circle(0.8);
\draw [color=lightgray] (17.5,75) -- (10.5,60);
\draw [color=lightgray] (17.5,75) -- (21.0,60);
\draw [color=lightgray] (17.5,75) -- (31.5,60);
\draw [color=lightgray] (17.5,75) -- (42.0,60);
\draw [color=lightgray] (17.5,75) -- (52.5,60);
\draw [color=lightgray] (17.5,75) -- (63.0,60);
\draw [color=lightgray] (17.5,75) -- (73.5,60);
\fill[color=black] (17.5,75) circle(0.8);
\draw [color=lightgray] (35.0,75) -- (84.0,60);
\draw [color=lightgray] (35.0,75) -- (94.5,60);
\draw [color=lightgray] (35.0,75) -- (105.0,60);
\draw [color=lightgray] (35.0,75) -- (115.5,60);
\draw [color=lightgray] (35.0,75) -- (126.0,60);
\fill[color=black] (35.0,75) circle(0.8);
\draw [color=lightgray] (52.5,75) -- (136.5,60);
\draw [color=lightgray] (52.5,75) -- (147.0,60);
\draw [color=lightgray] (52.5,75) -- (157.5,60);
\fill[color=black] (52.5,75) circle(0.8);
\draw [color=lightgray] (70.0,75) -- (168.0,60);
\draw [color=lightgray] (70.0,75) -- (178.5,60);
\fill[color=black] (70.0,75) circle(0.8);
\draw [color=lightgray] (87.5,75) -- (189.0,60);
\fill[color=black] (87.5,75) circle(0.8);
\fill[color=black] (105.0,75) circle(0.8);
\draw [color=lightgray] (122.5,75) -- (199.5,60);
\draw [color=lightgray] (122.5,75) -- (210.0,60);
\draw [color=lightgray] (122.5,75) -- (220.5,60);
\draw [color=lightgray] (122.5,75) -- (231.0,60);
\fill[color=black] (122.5,75) circle(0.8);
\draw [color=lightgray] (140.0,75) -- (241.5,60);
\draw [color=lightgray] (140.0,75) -- (252.0,60);
\draw [color=lightgray] (140.0,75) -- (262.5,60);
\fill[color=black] (140.0,75) circle(0.8);
\draw [color=lightgray] (157.5,75) -- (273.0,60);
\fill[color=black] (157.5,75) circle(0.8);
\fill[color=black] (175.0,75) circle(0.8);
\draw [color=lightgray] (192.5,75) -- (283.5,60);
\draw [color=lightgray] (192.5,75) -- (294.0,60);
\fill[color=black] (192.5,75) circle(0.8);
\fill[color=black] (210.0,75) circle(0.8);
\fill[color=black] (227.5,75) circle(0.8);
\draw [color=lightgray] (245.0,75) -- (304.5,60);
\draw [color=lightgray] (245.0,75) -- (315.0,60);
\draw [color=lightgray] (245.0,75) -- (325.5,60);
\fill[color=black] (245.0,75) circle(0.8);
\draw [color=lightgray] (262.5,75) -- (336.0,60);
\draw [color=lightgray] (262.5,75) -- (346.5,60);
\fill[color=black] (262.5,75) circle(0.8);
\fill[color=black] (280.0,75) circle(0.8);
\draw [color=lightgray] (297.5,75) -- (357.0,60);
\draw [color=lightgray] (297.5,75) -- (367.5,60);
\fill[color=black] (297.5,75) circle(0.8);
\fill[color=black] (315.0,75) circle(0.8);
\fill[color=black] (332.5,75) circle(0.8);
\draw [color=lightgray] (350.0,75) -- (378.0,60);
\draw [color=lightgray] (350.0,75) -- (388.5,60);
\fill[color=black] (350.0,75) circle(0.8);
\draw [color=lightgray] (367.5,75) -- (399.0,60);
\fill[color=lightgray] (367.5,75) circle(0.8);
\fill[color=lightgray] (385.0,75) circle(0.8);
\draw [color=lightgray] (402.5,75) -- (409.5,60);
\fill[color=lightgray] (402.5,75) circle(0.8);
\draw [color=lightgray] (10.5,60) -- (6.176470588235294,45);
\draw [color=lightgray] (10.5,60) -- (12.352941176470589,45);
\draw [color=lightgray] (10.5,60) -- (18.529411764705884,45);
\draw [color=lightgray] (10.5,60) -- (24.705882352941178,45);
\draw [color=lightgray] (10.5,60) -- (30.88235294117647,45);
\draw [color=lightgray] (10.5,60) -- (37.05882352941177,45);
\draw [color=lightgray] (10.5,60) -- (43.23529411764706,45);
\draw [color=lightgray] (10.5,60) -- (49.411764705882355,45);
\fill[color=black] (10.5,60) circle(0.8);
\draw [color=lightgray] (21.0,60) -- (55.58823529411765,45);
\draw [color=lightgray] (21.0,60) -- (61.76470588235294,45);
\draw [color=lightgray] (21.0,60) -- (67.94117647058823,45);
\draw [color=lightgray] (21.0,60) -- (74.11764705882354,45);
\draw [color=lightgray] (21.0,60) -- (80.29411764705883,45);
\draw [color=lightgray] (21.0,60) -- (86.47058823529412,45);
\fill[color=black] (21.0,60) circle(0.8);
\draw [color=lightgray] (31.5,60) -- (92.64705882352942,45);
\draw [color=lightgray] (31.5,60) -- (98.82352941176471,45);
\draw [color=lightgray] (31.5,60) -- (105.0,45);
\draw [color=lightgray] (31.5,60) -- (111.1764705882353,45);
\fill[color=black] (31.5,60) circle(0.8);
\draw [color=lightgray] (42.0,60) -- (117.3529411764706,45);
\draw [color=lightgray] (42.0,60) -- (123.52941176470588,45);
\draw [color=lightgray] (42.0,60) -- (129.7058823529412,45);
\fill[color=black] (42.0,60) circle(0.8);
\draw [color=lightgray] (52.5,60) -- (135.88235294117646,45);
\draw [color=lightgray] (52.5,60) -- (142.05882352941177,45);
\fill[color=black] (52.5,60) circle(0.8);
\draw [color=lightgray] (63.0,60) -- (148.23529411764707,45);
\fill[color=black] (63.0,60) circle(0.8);
\fill[color=black] (73.5,60) circle(0.8);
\draw [color=lightgray] (84.0,60) -- (154.41176470588235,45);
\draw [color=lightgray] (84.0,60) -- (160.58823529411765,45);
\draw [color=lightgray] (84.0,60) -- (166.76470588235296,45);
\draw [color=lightgray] (84.0,60) -- (172.94117647058823,45);
\draw [color=lightgray] (84.0,60) -- (179.11764705882354,45);
\fill[color=black] (84.0,60) circle(0.8);
\draw [color=lightgray] (94.5,60) -- (185.29411764705884,45);
\draw [color=lightgray] (94.5,60) -- (191.47058823529412,45);
\draw [color=lightgray] (94.5,60) -- (197.64705882352942,45);
\draw [color=lightgray] (94.5,60) -- (203.82352941176472,45);
\fill[color=black] (94.5,60) circle(0.8);
\draw [color=lightgray] (105.0,60) -- (210.0,45);
\draw [color=lightgray] (105.0,60) -- (216.1764705882353,45);
\fill[color=black] (105.0,60) circle(0.8);
\draw [color=lightgray] (115.5,60) -- (222.3529411764706,45);
\fill[color=black] (115.5,60) circle(0.8);
\fill[color=black] (126.0,60) circle(0.8);
\draw [color=lightgray] (136.5,60) -- (228.52941176470588,45);
\draw [color=lightgray] (136.5,60) -- (234.7058823529412,45);
\draw [color=lightgray] (136.5,60) -- (240.8823529411765,45);
\fill[color=black] (136.5,60) circle(0.8);
\draw [color=lightgray] (147.0,60) -- (247.05882352941177,45);
\fill[color=black] (147.0,60) circle(0.8);
\fill[color=black] (157.5,60) circle(0.8);
\draw [color=lightgray] (168.0,60) -- (253.23529411764707,45);
\fill[color=black] (168.0,60) circle(0.8);
\fill[color=black] (178.5,60) circle(0.8);
\fill[color=black] (189.0,60) circle(0.8);
\draw [color=lightgray] (199.5,60) -- (259.4117647058824,45);
\draw [color=lightgray] (199.5,60) -- (265.5882352941177,45);
\draw [color=lightgray] (199.5,60) -- (271.7647058823529,45);
\draw [color=lightgray] (199.5,60) -- (277.94117647058823,45);
\fill[color=black] (199.5,60) circle(0.8);
\draw [color=lightgray] (210.0,60) -- (284.11764705882354,45);
\draw [color=lightgray] (210.0,60) -- (290.29411764705884,45);
\draw [color=lightgray] (210.0,60) -- (296.47058823529414,45);
\fill[color=black] (210.0,60) circle(0.8);
\draw [color=lightgray] (220.5,60) -- (302.64705882352945,45);
\fill[color=black] (220.5,60) circle(0.8);
\fill[color=black] (231.0,60) circle(0.8);
\draw [color=lightgray] (241.5,60) -- (308.8235294117647,45);
\draw [color=lightgray] (241.5,60) -- (315.0,45);
\fill[color=black] (241.5,60) circle(0.8);
\draw [color=lightgray] (252.0,60) -- (321.1764705882353,45);
\fill[color=black] (252.0,60) circle(0.8);
\fill[color=black] (262.5,60) circle(0.8);
\fill[color=black] (273.0,60) circle(0.8);
\draw [color=lightgray] (283.5,60) -- (327.3529411764706,45);
\draw [color=lightgray] (283.5,60) -- (333.5294117647059,45);
\fill[color=black] (283.5,60) circle(0.8);
\fill[color=black] (294.0,60) circle(0.8);
\draw [color=lightgray] (304.5,60) -- (339.7058823529412,45);
\draw [color=lightgray] (304.5,60) -- (345.88235294117646,45);
\draw [color=lightgray] (304.5,60) -- (352.05882352941177,45);
\fill[color=black] (304.5,60) circle(0.8);
\draw [color=lightgray] (315.0,60) -- (358.2352941176471,45);
\draw [color=lightgray] (315.0,60) -- (364.4117647058824,45);
\fill[color=black] (315.0,60) circle(0.8);
\draw [color=lightgray] (325.5,60) -- (370.5882352941177,45);
\fill[color=black] (325.5,60) circle(0.8);
\draw [color=lightgray] (336.0,60) -- (376.764705882353,45);
\fill[color=black] (336.0,60) circle(0.8);
\fill[color=lightgray] (346.5,60) circle(0.8);
\draw [color=lightgray] (357.0,60) -- (382.94117647058823,45);
\draw [color=lightgray] (357.0,60) -- (389.11764705882354,45);
\fill[color=black] (357.0,60) circle(0.8);
\fill[color=lightgray] (367.5,60) circle(0.8);
\draw [color=lightgray] (378.0,60) -- (395.29411764705884,45);
\draw [color=lightgray] (378.0,60) -- (401.47058823529414,45);
\fill[color=lightgray] (378.0,60) circle(0.8);
\draw [color=lightgray] (388.5,60) -- (407.64705882352945,45);
\fill[color=lightgray] (388.5,60) circle(0.8);
\fill[color=lightgray] (399.0,60) circle(0.8);
\draw [color=lightgray] (409.5,60) -- (413.8235294117647,45);
\fill[color=lightgray] (409.5,60) circle(0.8);
\draw [color=lightgray] (6.176470588235294,45) -- (3.5294117647058822,30);
\draw [color=lightgray] (6.176470588235294,45) -- (7.0588235294117645,30);
\draw [color=lightgray] (6.176470588235294,45) -- (10.588235294117647,30);
\draw [color=lightgray] (6.176470588235294,45) -- (14.117647058823529,30);
\draw [color=lightgray] (6.176470588235294,45) -- (17.647058823529413,30);
\draw [color=lightgray] (6.176470588235294,45) -- (21.176470588235293,30);
\draw [color=lightgray] (6.176470588235294,45) -- (24.705882352941174,30);
\draw [color=lightgray] (6.176470588235294,45) -- (28.235294117647058,30);
\draw [color=lightgray] (6.176470588235294,45) -- (31.764705882352942,30);
\fill[color=black] (6.176470588235294,45) circle(0.8);
\draw [color=lightgray] (12.352941176470589,45) -- (35.294117647058826,30);
\draw [color=lightgray] (12.352941176470589,45) -- (38.8235294117647,30);
\draw [color=lightgray] (12.352941176470589,45) -- (42.35294117647059,30);
\draw [color=lightgray] (12.352941176470589,45) -- (45.88235294117647,30);
\draw [color=lightgray] (12.352941176470589,45) -- (49.41176470588235,30);
\draw [color=lightgray] (12.352941176470589,45) -- (52.94117647058823,30);
\draw [color=lightgray] (12.352941176470589,45) -- (56.470588235294116,30);
\fill[color=black] (12.352941176470589,45) circle(0.8);
\draw [color=lightgray] (18.529411764705884,45) -- (60.0,30);
\draw [color=lightgray] (18.529411764705884,45) -- (63.529411764705884,30);
\draw [color=lightgray] (18.529411764705884,45) -- (67.05882352941177,30);
\draw [color=lightgray] (18.529411764705884,45) -- (70.58823529411765,30);
\draw [color=lightgray] (18.529411764705884,45) -- (74.11764705882352,30);
\fill[color=black] (18.529411764705884,45) circle(0.8);
\draw [color=lightgray] (24.705882352941178,45) -- (77.6470588235294,30);
\draw [color=lightgray] (24.705882352941178,45) -- (81.17647058823529,30);
\draw [color=lightgray] (24.705882352941178,45) -- (84.70588235294117,30);
\draw [color=lightgray] (24.705882352941178,45) -- (88.23529411764706,30);
\fill[color=black] (24.705882352941178,45) circle(0.8);
\draw [color=lightgray] (30.88235294117647,45) -- (91.76470588235294,30);
\draw [color=lightgray] (30.88235294117647,45) -- (95.29411764705883,30);
\draw [color=lightgray] (30.88235294117647,45) -- (98.8235294117647,30);
\fill[color=black] (30.88235294117647,45) circle(0.8);
\draw [color=lightgray] (37.05882352941177,45) -- (102.35294117647058,30);
\draw [color=lightgray] (37.05882352941177,45) -- (105.88235294117646,30);
\fill[color=black] (37.05882352941177,45) circle(0.8);
\draw [color=lightgray] (43.23529411764706,45) -- (109.41176470588235,30);
\fill[color=black] (43.23529411764706,45) circle(0.8);
\fill[color=black] (49.411764705882355,45) circle(0.8);
\draw [color=lightgray] (55.58823529411765,45) -- (112.94117647058823,30);
\draw [color=lightgray] (55.58823529411765,45) -- (116.47058823529412,30);
\draw [color=lightgray] (55.58823529411765,45) -- (120.0,30);
\draw [color=lightgray] (55.58823529411765,45) -- (123.52941176470588,30);
\draw [color=lightgray] (55.58823529411765,45) -- (127.05882352941177,30);
\draw [color=lightgray] (55.58823529411765,45) -- (130.58823529411765,30);
\fill[color=black] (55.58823529411765,45) circle(0.8);
\draw [color=lightgray] (61.76470588235294,45) -- (134.11764705882354,30);
\draw [color=lightgray] (61.76470588235294,45) -- (137.64705882352942,30);
\draw [color=lightgray] (61.76470588235294,45) -- (141.1764705882353,30);
\draw [color=lightgray] (61.76470588235294,45) -- (144.70588235294116,30);
\draw [color=lightgray] (61.76470588235294,45) -- (148.23529411764704,30);
\fill[color=black] (61.76470588235294,45) circle(0.8);
\draw [color=lightgray] (67.94117647058823,45) -- (151.76470588235293,30);
\draw [color=lightgray] (67.94117647058823,45) -- (155.2941176470588,30);
\draw [color=lightgray] (67.94117647058823,45) -- (158.8235294117647,30);
\fill[color=black] (67.94117647058823,45) circle(0.8);
\draw [color=lightgray] (74.11764705882354,45) -- (162.35294117647058,30);
\draw [color=lightgray] (74.11764705882354,45) -- (165.88235294117646,30);
\fill[color=black] (74.11764705882354,45) circle(0.8);
\draw [color=lightgray] (80.29411764705883,45) -- (169.41176470588235,30);
\fill[color=black] (80.29411764705883,45) circle(0.8);
\fill[color=black] (86.47058823529412,45) circle(0.8);
\draw [color=lightgray] (92.64705882352942,45) -- (172.94117647058823,30);
\draw [color=lightgray] (92.64705882352942,45) -- (176.47058823529412,30);
\draw [color=lightgray] (92.64705882352942,45) -- (180.0,30);
\draw [color=lightgray] (92.64705882352942,45) -- (183.52941176470588,30);
\fill[color=black] (92.64705882352942,45) circle(0.8);
\draw [color=lightgray] (98.82352941176471,45) -- (187.05882352941177,30);
\draw [color=lightgray] (98.82352941176471,45) -- (190.58823529411765,30);
\fill[color=black] (98.82352941176471,45) circle(0.8);
\draw [color=lightgray] (105.0,45) -- (194.11764705882354,30);
\fill[color=black] (105.0,45) circle(0.8);
\fill[color=black] (111.1764705882353,45) circle(0.8);
\draw [color=lightgray] (117.3529411764706,45) -- (197.6470588235294,30);
\draw [color=lightgray] (117.3529411764706,45) -- (201.17647058823528,30);
\fill[color=black] (117.3529411764706,45) circle(0.8);
\draw [color=lightgray] (123.52941176470588,45) -- (204.70588235294116,30);
\fill[color=black] (123.52941176470588,45) circle(0.8);
\fill[color=black] (129.7058823529412,45) circle(0.8);
\draw [color=lightgray] (135.88235294117646,45) -- (208.23529411764704,30);
\fill[color=black] (135.88235294117646,45) circle(0.8);
\fill[color=black] (142.05882352941177,45) circle(0.8);
\fill[color=black] (148.23529411764707,45) circle(0.8);
\draw [color=lightgray] (154.41176470588235,45) -- (211.76470588235293,30);
\draw [color=lightgray] (154.41176470588235,45) -- (215.2941176470588,30);
\draw [color=lightgray] (154.41176470588235,45) -- (218.8235294117647,30);
\draw [color=lightgray] (154.41176470588235,45) -- (222.35294117647058,30);
\draw [color=lightgray] (154.41176470588235,45) -- (225.88235294117646,30);
\fill[color=black] (154.41176470588235,45) circle(0.8);
\draw [color=lightgray] (160.58823529411765,45) -- (229.41176470588235,30);
\draw [color=lightgray] (160.58823529411765,45) -- (232.94117647058823,30);
\draw [color=lightgray] (160.58823529411765,45) -- (236.47058823529412,30);
\draw [color=lightgray] (160.58823529411765,45) -- (240.0,30);
\fill[color=black] (160.58823529411765,45) circle(0.8);
\draw [color=lightgray] (166.76470588235296,45) -- (243.52941176470588,30);
\draw [color=lightgray] (166.76470588235296,45) -- (247.05882352941177,30);
\draw [color=lightgray] (166.76470588235296,45) -- (250.58823529411765,30);
\fill[color=black] (166.76470588235296,45) circle(0.8);
\draw [color=lightgray] (172.94117647058823,45) -- (254.11764705882354,30);
\fill[color=black] (172.94117647058823,45) circle(0.8);
\fill[color=black] (179.11764705882354,45) circle(0.8);
\draw [color=lightgray] (185.29411764705884,45) -- (257.6470588235294,30);
\draw [color=lightgray] (185.29411764705884,45) -- (261.1764705882353,30);
\draw [color=lightgray] (185.29411764705884,45) -- (264.70588235294116,30);
\fill[color=black] (185.29411764705884,45) circle(0.8);
\draw [color=lightgray] (191.47058823529412,45) -- (268.2352941176471,30);
\draw [color=lightgray] (191.47058823529412,45) -- (271.7647058823529,30);
\draw [color=lightgray] (191.47058823529412,45) -- (275.29411764705884,30);
\fill[color=black] (191.47058823529412,45) circle(0.8);
\draw [color=lightgray] (197.64705882352942,45) -- (278.8235294117647,30);
\fill[color=black] (197.64705882352942,45) circle(0.8);
\fill[color=black] (203.82352941176472,45) circle(0.8);
\draw [color=lightgray] (210.0,45) -- (282.3529411764706,30);
\fill[color=black] (210.0,45) circle(0.8);
\fill[color=black] (216.1764705882353,45) circle(0.8);
\fill[color=black] (222.3529411764706,45) circle(0.8);
\draw [color=lightgray] (228.52941176470588,45) -- (285.88235294117646,30);
\draw [color=lightgray] (228.52941176470588,45) -- (289.4117647058823,30);
\draw [color=lightgray] (228.52941176470588,45) -- (292.94117647058823,30);
\fill[color=black] (228.52941176470588,45) circle(0.8);
\draw [color=lightgray] (234.7058823529412,45) -- (296.4705882352941,30);
\fill[color=black] (234.7058823529412,45) circle(0.8);
\fill[color=black] (240.8823529411765,45) circle(0.8);
\draw [color=lightgray] (247.05882352941177,45) -- (300.0,30);
\fill[color=black] (247.05882352941177,45) circle(0.8);
\draw [color=lightgray] (253.23529411764707,45) -- (303.52941176470586,30);
\fill[color=black] (253.23529411764707,45) circle(0.8);
\draw [color=lightgray] (259.4117647058824,45) -- (307.05882352941177,30);
\draw [color=lightgray] (259.4117647058824,45) -- (310.5882352941176,30);
\draw [color=lightgray] (259.4117647058824,45) -- (314.11764705882354,30);
\draw [color=lightgray] (259.4117647058824,45) -- (317.6470588235294,30);
\fill[color=black] (259.4117647058824,45) circle(0.8);
\draw [color=lightgray] (265.5882352941177,45) -- (321.1764705882353,30);
\draw [color=lightgray] (265.5882352941177,45) -- (324.70588235294116,30);
\draw [color=lightgray] (265.5882352941177,45) -- (328.2352941176471,30);
\fill[color=black] (265.5882352941177,45) circle(0.8);
\draw [color=lightgray] (271.7647058823529,45) -- (331.7647058823529,30);
\draw [color=lightgray] (271.7647058823529,45) -- (335.29411764705884,30);
\fill[color=black] (271.7647058823529,45) circle(0.8);
\fill[color=black] (277.94117647058823,45) circle(0.8);
\draw [color=lightgray] (284.11764705882354,45) -- (338.8235294117647,30);
\draw [color=lightgray] (284.11764705882354,45) -- (342.35294117647055,30);
\fill[color=black] (284.11764705882354,45) circle(0.8);
\draw [color=lightgray] (290.29411764705884,45) -- (345.88235294117646,30);
\draw [color=lightgray] (290.29411764705884,45) -- (349.4117647058823,30);
\fill[color=black] (290.29411764705884,45) circle(0.8);
\fill[color=black] (296.47058823529414,45) circle(0.8);
\fill[color=black] (302.64705882352945,45) circle(0.8);
\draw [color=lightgray] (308.8235294117647,45) -- (352.94117647058823,30);
\draw [color=lightgray] (308.8235294117647,45) -- (356.4705882352941,30);
\fill[color=black] (308.8235294117647,45) circle(0.8);
\fill[color=black] (315.0,45) circle(0.8);
\fill[color=black] (321.1764705882353,45) circle(0.8);
\draw [color=lightgray] (327.3529411764706,45) -- (360.0,30);
\fill[color=black] (327.3529411764706,45) circle(0.8);
\fill[color=black] (333.5294117647059,45) circle(0.8);
\draw [color=lightgray] (339.7058823529412,45) -- (363.52941176470586,30);
\draw [color=lightgray] (339.7058823529412,45) -- (367.05882352941177,30);
\draw [color=lightgray] (339.7058823529412,45) -- (370.5882352941176,30);
\fill[color=black] (339.7058823529412,45) circle(0.8);
\draw [color=lightgray] (345.88235294117646,45) -- (374.11764705882354,30);
\draw [color=lightgray] (345.88235294117646,45) -- (377.6470588235294,30);
\fill[color=black] (345.88235294117646,45) circle(0.8);
\draw [color=lightgray] (352.05882352941177,45) -- (381.1764705882353,30);
\fill[color=lightgray] (352.05882352941177,45) circle(0.8);
\draw [color=lightgray] (358.2352941176471,45) -- (384.70588235294116,30);
\draw [color=lightgray] (358.2352941176471,45) -- (388.2352941176471,30);
\fill[color=black] (358.2352941176471,45) circle(0.8);
\fill[color=lightgray] (364.4117647058824,45) circle(0.8);
\fill[color=lightgray] (370.5882352941177,45) circle(0.8);
\draw [color=lightgray] (376.764705882353,45) -- (391.7647058823529,30);
\fill[color=lightgray] (376.764705882353,45) circle(0.8);
\draw [color=lightgray] (382.94117647058823,45) -- (395.2941176470588,30);
\draw [color=lightgray] (382.94117647058823,45) -- (398.8235294117647,30);
\fill[color=lightgray] (382.94117647058823,45) circle(0.8);
\fill[color=lightgray] (389.11764705882354,45) circle(0.8);
\draw [color=lightgray] (395.29411764705884,45) -- (402.35294117647055,30);
\draw [color=lightgray] (395.29411764705884,45) -- (405.88235294117646,30);
\fill[color=lightgray] (395.29411764705884,45) circle(0.8);
\draw [color=lightgray] (401.47058823529414,45) -- (409.4117647058823,30);
\fill[color=lightgray] (401.47058823529414,45) circle(0.8);
\draw [color=lightgray] (407.64705882352945,45) -- (412.94117647058823,30);
\fill[color=lightgray] (407.64705882352945,45) circle(0.8);
\draw [color=lightgray] (413.8235294117647,45) -- (416.4705882352941,30);
\fill[color=lightgray] (413.8235294117647,45) circle(0.8);
\draw [color=lightgray] (3.5294117647058822,30) -- (2.048780487804878,15);
\draw [color=lightgray] (3.5294117647058822,30) -- (4.097560975609756,15);
\draw [color=lightgray] (3.5294117647058822,30) -- (6.146341463414634,15);
\draw [color=lightgray] (3.5294117647058822,30) -- (8.195121951219512,15);
\draw [color=lightgray] (3.5294117647058822,30) -- (10.24390243902439,15);
\draw [color=lightgray] (3.5294117647058822,30) -- (12.292682926829269,15);
\draw [color=lightgray] (3.5294117647058822,30) -- (14.341463414634147,15);
\draw [color=lightgray] (3.5294117647058822,30) -- (16.390243902439025,15);
\draw [color=lightgray] (3.5294117647058822,30) -- (18.4390243902439,15);
\draw [color=lightgray] (3.5294117647058822,30) -- (20.48780487804878,15);
\fill[color=black] (3.5294117647058822,30) circle(0.8);
\draw [color=lightgray] (7.0588235294117645,30) -- (22.53658536585366,15);
\draw [color=lightgray] (7.0588235294117645,30) -- (24.585365853658537,15);
\draw [color=lightgray] (7.0588235294117645,30) -- (26.634146341463413,15);
\draw [color=lightgray] (7.0588235294117645,30) -- (28.682926829268293,15);
\draw [color=lightgray] (7.0588235294117645,30) -- (30.731707317073173,15);
\draw [color=lightgray] (7.0588235294117645,30) -- (32.78048780487805,15);
\draw [color=lightgray] (7.0588235294117645,30) -- (34.829268292682926,15);
\draw [color=lightgray] (7.0588235294117645,30) -- (36.8780487804878,15);
\fill[color=black] (7.0588235294117645,30) circle(0.8);
\draw [color=lightgray] (10.588235294117647,30) -- (38.926829268292686,15);
\draw [color=lightgray] (10.588235294117647,30) -- (40.97560975609756,15);
\draw [color=lightgray] (10.588235294117647,30) -- (43.02439024390244,15);
\draw [color=lightgray] (10.588235294117647,30) -- (45.07317073170732,15);
\draw [color=lightgray] (10.588235294117647,30) -- (47.1219512195122,15);
\draw [color=lightgray] (10.588235294117647,30) -- (49.170731707317074,15);
\fill[color=black] (10.588235294117647,30) circle(0.8);
\draw [color=lightgray] (14.117647058823529,30) -- (51.21951219512195,15);
\draw [color=lightgray] (14.117647058823529,30) -- (53.26829268292683,15);
\draw [color=lightgray] (14.117647058823529,30) -- (55.31707317073171,15);
\draw [color=lightgray] (14.117647058823529,30) -- (57.36585365853659,15);
\draw [color=lightgray] (14.117647058823529,30) -- (59.41463414634146,15);
\fill[color=black] (14.117647058823529,30) circle(0.8);
\draw [color=lightgray] (17.647058823529413,30) -- (61.463414634146346,15);
\draw [color=lightgray] (17.647058823529413,30) -- (63.51219512195122,15);
\draw [color=lightgray] (17.647058823529413,30) -- (65.5609756097561,15);
\draw [color=lightgray] (17.647058823529413,30) -- (67.60975609756098,15);
\fill[color=black] (17.647058823529413,30) circle(0.8);
\draw [color=lightgray] (21.176470588235293,30) -- (69.65853658536585,15);
\draw [color=lightgray] (21.176470588235293,30) -- (71.70731707317073,15);
\draw [color=lightgray] (21.176470588235293,30) -- (73.7560975609756,15);
\fill[color=black] (21.176470588235293,30) circle(0.8);
\draw [color=lightgray] (24.705882352941174,30) -- (75.8048780487805,15);
\draw [color=lightgray] (24.705882352941174,30) -- (77.85365853658537,15);
\fill[color=black] (24.705882352941174,30) circle(0.8);
\draw [color=lightgray] (28.235294117647058,30) -- (79.90243902439025,15);
\fill[color=black] (28.235294117647058,30) circle(0.8);
\fill[color=black] (31.764705882352942,30) circle(0.8);
\draw [color=lightgray] (35.294117647058826,30) -- (81.95121951219512,15);
\draw [color=lightgray] (35.294117647058826,30) -- (84.0,15);
\draw [color=lightgray] (35.294117647058826,30) -- (86.04878048780488,15);
\draw [color=lightgray] (35.294117647058826,30) -- (88.09756097560975,15);
\draw [color=lightgray] (35.294117647058826,30) -- (90.14634146341464,15);
\draw [color=lightgray] (35.294117647058826,30) -- (92.19512195121952,15);
\draw [color=lightgray] (35.294117647058826,30) -- (94.2439024390244,15);
\fill[color=black] (35.294117647058826,30) circle(0.8);
\draw [color=lightgray] (38.8235294117647,30) -- (96.29268292682927,15);
\draw [color=lightgray] (38.8235294117647,30) -- (98.34146341463415,15);
\draw [color=lightgray] (38.8235294117647,30) -- (100.39024390243902,15);
\draw [color=lightgray] (38.8235294117647,30) -- (102.4390243902439,15);
\draw [color=lightgray] (38.8235294117647,30) -- (104.48780487804878,15);
\draw [color=lightgray] (38.8235294117647,30) -- (106.53658536585365,15);
\fill[color=black] (38.8235294117647,30) circle(0.8);
\draw [color=lightgray] (42.35294117647059,30) -- (108.58536585365854,15);
\draw [color=lightgray] (42.35294117647059,30) -- (110.63414634146342,15);
\draw [color=lightgray] (42.35294117647059,30) -- (112.6829268292683,15);
\draw [color=lightgray] (42.35294117647059,30) -- (114.73170731707317,15);
\fill[color=black] (42.35294117647059,30) circle(0.8);
\draw [color=lightgray] (45.88235294117647,30) -- (116.78048780487805,15);
\draw [color=lightgray] (45.88235294117647,30) -- (118.82926829268293,15);
\draw [color=lightgray] (45.88235294117647,30) -- (120.8780487804878,15);
\fill[color=black] (45.88235294117647,30) circle(0.8);
\draw [color=lightgray] (49.41176470588235,30) -- (122.92682926829269,15);
\draw [color=lightgray] (49.41176470588235,30) -- (124.97560975609757,15);
\fill[color=black] (49.41176470588235,30) circle(0.8);
\draw [color=lightgray] (52.94117647058823,30) -- (127.02439024390245,15);
\fill[color=black] (52.94117647058823,30) circle(0.8);
\fill[color=black] (56.470588235294116,30) circle(0.8);
\draw [color=lightgray] (60.0,30) -- (129.0731707317073,15);
\draw [color=lightgray] (60.0,30) -- (131.1219512195122,15);
\draw [color=lightgray] (60.0,30) -- (133.1707317073171,15);
\draw [color=lightgray] (60.0,30) -- (135.21951219512195,15);
\draw [color=lightgray] (60.0,30) -- (137.26829268292684,15);
\fill[color=black] (60.0,30) circle(0.8);
\draw [color=lightgray] (63.529411764705884,30) -- (139.3170731707317,15);
\draw [color=lightgray] (63.529411764705884,30) -- (141.3658536585366,15);
\draw [color=lightgray] (63.529411764705884,30) -- (143.41463414634146,15);
\fill[color=black] (63.529411764705884,30) circle(0.8);
\draw [color=lightgray] (67.05882352941177,30) -- (145.46341463414635,15);
\draw [color=lightgray] (67.05882352941177,30) -- (147.5121951219512,15);
\fill[color=black] (67.05882352941177,30) circle(0.8);
\draw [color=lightgray] (70.58823529411765,30) -- (149.5609756097561,15);
\fill[color=black] (70.58823529411765,30) circle(0.8);
\fill[color=black] (74.11764705882352,30) circle(0.8);
\draw [color=lightgray] (77.6470588235294,30) -- (151.609756097561,15);
\draw [color=lightgray] (77.6470588235294,30) -- (153.65853658536585,15);
\draw [color=lightgray] (77.6470588235294,30) -- (155.70731707317074,15);
\fill[color=black] (77.6470588235294,30) circle(0.8);
\draw [color=lightgray] (81.17647058823529,30) -- (157.7560975609756,15);
\draw [color=lightgray] (81.17647058823529,30) -- (159.8048780487805,15);
\fill[color=black] (81.17647058823529,30) circle(0.8);
\draw [color=lightgray] (84.70588235294117,30) -- (161.85365853658536,15);
\fill[color=black] (84.70588235294117,30) circle(0.8);
\fill[color=black] (88.23529411764706,30) circle(0.8);
\draw [color=lightgray] (91.76470588235294,30) -- (163.90243902439025,15);
\draw [color=lightgray] (91.76470588235294,30) -- (165.95121951219514,15);
\fill[color=black] (91.76470588235294,30) circle(0.8);
\draw [color=lightgray] (95.29411764705883,30) -- (168.0,15);
\fill[color=black] (95.29411764705883,30) circle(0.8);
\fill[color=black] (98.8235294117647,30) circle(0.8);
\draw [color=lightgray] (102.35294117647058,30) -- (170.0487804878049,15);
\fill[color=black] (102.35294117647058,30) circle(0.8);
\fill[color=black] (105.88235294117646,30) circle(0.8);
\fill[color=black] (109.41176470588235,30) circle(0.8);
\draw [color=lightgray] (112.94117647058823,30) -- (172.09756097560975,15);
\draw [color=lightgray] (112.94117647058823,30) -- (174.14634146341464,15);
\draw [color=lightgray] (112.94117647058823,30) -- (176.1951219512195,15);
\draw [color=lightgray] (112.94117647058823,30) -- (178.2439024390244,15);
\draw [color=lightgray] (112.94117647058823,30) -- (180.2926829268293,15);
\draw [color=lightgray] (112.94117647058823,30) -- (182.34146341463415,15);
\fill[color=black] (112.94117647058823,30) circle(0.8);
\draw [color=lightgray] (116.47058823529412,30) -- (184.39024390243904,15);
\draw [color=lightgray] (116.47058823529412,30) -- (186.4390243902439,15);
\draw [color=lightgray] (116.47058823529412,30) -- (188.4878048780488,15);
\draw [color=lightgray] (116.47058823529412,30) -- (190.53658536585365,15);
\draw [color=lightgray] (116.47058823529412,30) -- (192.58536585365854,15);
\fill[color=black] (116.47058823529412,30) circle(0.8);
\draw [color=lightgray] (120.0,30) -- (194.6341463414634,15);
\draw [color=lightgray] (120.0,30) -- (196.6829268292683,15);
\draw [color=lightgray] (120.0,30) -- (198.7317073170732,15);
\draw [color=lightgray] (120.0,30) -- (200.78048780487805,15);
\fill[color=black] (120.0,30) circle(0.8);
\draw [color=lightgray] (123.52941176470588,30) -- (202.82926829268294,15);
\draw [color=lightgray] (123.52941176470588,30) -- (204.8780487804878,15);
\fill[color=black] (123.52941176470588,30) circle(0.8);
\draw [color=lightgray] (127.05882352941177,30) -- (206.9268292682927,15);
\fill[color=black] (127.05882352941177,30) circle(0.8);
\fill[color=black] (130.58823529411765,30) circle(0.8);
\draw [color=lightgray] (134.11764705882354,30) -- (208.97560975609755,15);
\draw [color=lightgray] (134.11764705882354,30) -- (211.02439024390245,15);
\draw [color=lightgray] (134.11764705882354,30) -- (213.0731707317073,15);
\draw [color=lightgray] (134.11764705882354,30) -- (215.1219512195122,15);
\fill[color=black] (134.11764705882354,30) circle(0.8);
\draw [color=lightgray] (137.64705882352942,30) -- (217.1707317073171,15);
\draw [color=lightgray] (137.64705882352942,30) -- (219.21951219512195,15);
\draw [color=lightgray] (137.64705882352942,30) -- (221.26829268292684,15);
\draw [color=lightgray] (137.64705882352942,30) -- (223.3170731707317,15);
\fill[color=black] (137.64705882352942,30) circle(0.8);
\draw [color=lightgray] (141.1764705882353,30) -- (225.3658536585366,15);
\draw [color=lightgray] (141.1764705882353,30) -- (227.41463414634146,15);
\fill[color=black] (141.1764705882353,30) circle(0.8);
\draw [color=lightgray] (144.70588235294116,30) -- (229.46341463414635,15);
\fill[color=black] (144.70588235294116,30) circle(0.8);
\fill[color=black] (148.23529411764704,30) circle(0.8);
\draw [color=lightgray] (151.76470588235293,30) -- (231.51219512195124,15);
\draw [color=lightgray] (151.76470588235293,30) -- (233.5609756097561,15);
\fill[color=black] (151.76470588235293,30) circle(0.8);
\draw [color=lightgray] (155.2941176470588,30) -- (235.609756097561,15);
\fill[color=black] (155.2941176470588,30) circle(0.8);
\fill[color=black] (158.8235294117647,30) circle(0.8);
\draw [color=lightgray] (162.35294117647058,30) -- (237.65853658536585,15);
\fill[color=black] (162.35294117647058,30) circle(0.8);
\fill[color=black] (165.88235294117646,30) circle(0.8);
\fill[color=black] (169.41176470588235,30) circle(0.8);
\draw [color=lightgray] (172.94117647058823,30) -- (239.70731707317074,15);
\draw [color=lightgray] (172.94117647058823,30) -- (241.7560975609756,15);
\draw [color=lightgray] (172.94117647058823,30) -- (243.8048780487805,15);
\draw [color=lightgray] (172.94117647058823,30) -- (245.85365853658539,15);
\fill[color=black] (172.94117647058823,30) circle(0.8);
\draw [color=lightgray] (176.47058823529412,30) -- (247.90243902439025,15);
\draw [color=lightgray] (176.47058823529412,30) -- (249.95121951219514,15);
\fill[color=black] (176.47058823529412,30) circle(0.8);
\draw [color=lightgray] (180.0,30) -- (252.0,15);
\fill[color=black] (180.0,30) circle(0.8);
\fill[color=black] (183.52941176470588,30) circle(0.8);
\draw [color=lightgray] (187.05882352941177,30) -- (254.0487804878049,15);
\draw [color=lightgray] (187.05882352941177,30) -- (256.0975609756098,15);
\fill[color=black] (187.05882352941177,30) circle(0.8);
\fill[color=black] (190.58823529411765,30) circle(0.8);
\fill[color=black] (194.11764705882354,30) circle(0.8);
\draw [color=lightgray] (197.6470588235294,30) -- (258.1463414634146,15);
\draw [color=lightgray] (197.6470588235294,30) -- (260.1951219512195,15);
\fill[color=black] (197.6470588235294,30) circle(0.8);
\fill[color=black] (201.17647058823528,30) circle(0.8);
\fill[color=black] (204.70588235294116,30) circle(0.8);
\fill[color=black] (208.23529411764704,30) circle(0.8);
\draw [color=lightgray] (211.76470588235293,30) -- (262.2439024390244,15);
\draw [color=lightgray] (211.76470588235293,30) -- (264.2926829268293,15);
\draw [color=lightgray] (211.76470588235293,30) -- (266.3414634146342,15);
\draw [color=lightgray] (211.76470588235293,30) -- (268.390243902439,15);
\draw [color=lightgray] (211.76470588235293,30) -- (270.4390243902439,15);
\fill[color=black] (211.76470588235293,30) circle(0.8);
\draw [color=lightgray] (215.2941176470588,30) -- (272.4878048780488,15);
\draw [color=lightgray] (215.2941176470588,30) -- (274.5365853658537,15);
\draw [color=lightgray] (215.2941176470588,30) -- (276.5853658536585,15);
\draw [color=lightgray] (215.2941176470588,30) -- (278.6341463414634,15);
\fill[color=black] (215.2941176470588,30) circle(0.8);
\draw [color=lightgray] (218.8235294117647,30) -- (280.6829268292683,15);
\draw [color=lightgray] (218.8235294117647,30) -- (282.7317073170732,15);
\draw [color=lightgray] (218.8235294117647,30) -- (284.7804878048781,15);
\fill[color=black] (218.8235294117647,30) circle(0.8);
\draw [color=lightgray] (222.35294117647058,30) -- (286.8292682926829,15);
\fill[color=black] (222.35294117647058,30) circle(0.8);
\fill[color=black] (225.88235294117646,30) circle(0.8);
\draw [color=lightgray] (229.41176470588235,30) -- (288.8780487804878,15);
\draw [color=lightgray] (229.41176470588235,30) -- (290.9268292682927,15);
\draw [color=lightgray] (229.41176470588235,30) -- (292.9756097560976,15);
\draw [color=lightgray] (229.41176470588235,30) -- (295.0243902439024,15);
\fill[color=black] (229.41176470588235,30) circle(0.8);
\draw [color=lightgray] (232.94117647058823,30) -- (297.0731707317073,15);
\draw [color=lightgray] (232.94117647058823,30) -- (299.1219512195122,15);
\draw [color=lightgray] (232.94117647058823,30) -- (301.1707317073171,15);
\fill[color=black] (232.94117647058823,30) circle(0.8);
\draw [color=lightgray] (236.47058823529412,30) -- (303.219512195122,15);
\fill[color=black] (236.47058823529412,30) circle(0.8);
\fill[color=black] (240.0,30) circle(0.8);
\draw [color=lightgray] (243.52941176470588,30) -- (305.2682926829268,15);
\draw [color=lightgray] (243.52941176470588,30) -- (307.3170731707317,15);
\fill[color=black] (243.52941176470588,30) circle(0.8);
\draw [color=lightgray] (247.05882352941177,30) -- (309.3658536585366,15);
\fill[color=black] (247.05882352941177,30) circle(0.8);
\fill[color=black] (250.58823529411765,30) circle(0.8);
\fill[color=black] (254.11764705882354,30) circle(0.8);
\draw [color=lightgray] (257.6470588235294,30) -- (311.4146341463415,15);
\draw [color=lightgray] (257.6470588235294,30) -- (313.4634146341464,15);
\draw [color=lightgray] (257.6470588235294,30) -- (315.5121951219512,15);
\fill[color=black] (257.6470588235294,30) circle(0.8);
\draw [color=lightgray] (261.1764705882353,30) -- (317.5609756097561,15);
\fill[color=black] (261.1764705882353,30) circle(0.8);
\fill[color=black] (264.70588235294116,30) circle(0.8);
\draw [color=lightgray] (268.2352941176471,30) -- (319.609756097561,15);
\draw [color=lightgray] (268.2352941176471,30) -- (321.6585365853659,15);
\draw [color=lightgray] (268.2352941176471,30) -- (323.7073170731707,15);
\fill[color=black] (268.2352941176471,30) circle(0.8);
\draw [color=lightgray] (271.7647058823529,30) -- (325.7560975609756,15);
\fill[color=black] (271.7647058823529,30) circle(0.8);
\fill[color=black] (275.29411764705884,30) circle(0.8);
\fill[color=black] (278.8235294117647,30) circle(0.8);
\draw [color=lightgray] (282.3529411764706,30) -- (327.8048780487805,15);
\fill[color=black] (282.3529411764706,30) circle(0.8);
\draw [color=lightgray] (285.88235294117646,30) -- (329.8536585365854,15);
\draw [color=lightgray] (285.88235294117646,30) -- (331.9024390243903,15);
\draw [color=lightgray] (285.88235294117646,30) -- (333.9512195121951,15);
\fill[color=black] (285.88235294117646,30) circle(0.8);
\draw [color=lightgray] (289.4117647058823,30) -- (336.0,15);
\fill[color=black] (289.4117647058823,30) circle(0.8);
\fill[color=black] (292.94117647058823,30) circle(0.8);
\fill[color=black] (296.4705882352941,30) circle(0.8);
\fill[color=black] (300.0,30) circle(0.8);
\fill[color=black] (303.52941176470586,30) circle(0.8);
\draw [color=lightgray] (307.05882352941177,30) -- (338.0487804878049,15);
\draw [color=lightgray] (307.05882352941177,30) -- (340.0975609756098,15);
\draw [color=lightgray] (307.05882352941177,30) -- (342.1463414634146,15);
\draw [color=lightgray] (307.05882352941177,30) -- (344.1951219512195,15);
\fill[color=black] (307.05882352941177,30) circle(0.8);
\draw [color=lightgray] (310.5882352941176,30) -- (346.2439024390244,15);
\draw [color=lightgray] (310.5882352941176,30) -- (348.2926829268293,15);
\draw [color=lightgray] (310.5882352941176,30) -- (350.3414634146342,15);
\fill[color=black] (310.5882352941176,30) circle(0.8);
\draw [color=lightgray] (314.11764705882354,30) -- (352.390243902439,15);
\draw [color=lightgray] (314.11764705882354,30) -- (354.4390243902439,15);
\fill[color=black] (314.11764705882354,30) circle(0.8);
\draw [color=lightgray] (317.6470588235294,30) -- (356.4878048780488,15);
\fill[color=black] (317.6470588235294,30) circle(0.8);
\draw [color=lightgray] (321.1764705882353,30) -- (358.5365853658537,15);
\draw [color=lightgray] (321.1764705882353,30) -- (360.5853658536586,15);
\draw [color=lightgray] (321.1764705882353,30) -- (362.6341463414634,15);
\fill[color=black] (321.1764705882353,30) circle(0.8);
\draw [color=lightgray] (324.70588235294116,30) -- (364.6829268292683,15);
\fill[color=black] (324.70588235294116,30) circle(0.8);
\fill[color=lightgray] (328.2352941176471,30) circle(0.8);
\draw [color=lightgray] (331.7647058823529,30) -- (366.7317073170732,15);
\fill[color=black] (331.7647058823529,30) circle(0.8);
\fill[color=lightgray] (335.29411764705884,30) circle(0.8);
\draw [color=lightgray] (338.8235294117647,30) -- (368.7804878048781,15);
\draw [color=lightgray] (338.8235294117647,30) -- (370.8292682926829,15);
\fill[color=black] (338.8235294117647,30) circle(0.8);
\draw [color=lightgray] (342.35294117647055,30) -- (372.8780487804878,15);
\fill[color=black] (342.35294117647055,30) circle(0.8);
\draw [color=lightgray] (345.88235294117646,30) -- (374.9268292682927,15);
\fill[color=black] (345.88235294117646,30) circle(0.8);
\fill[color=lightgray] (349.4117647058823,30) circle(0.8);
\draw [color=lightgray] (352.94117647058823,30) -- (376.9756097560976,15);
\draw [color=lightgray] (352.94117647058823,30) -- (379.0243902439025,15);
\fill[color=black] (352.94117647058823,30) circle(0.8);
\fill[color=lightgray] (356.4705882352941,30) circle(0.8);
\draw [color=lightgray] (360.0,30) -- (381.0731707317073,15);
\fill[color=black] (360.0,30) circle(0.8);
\draw [color=lightgray] (363.52941176470586,30) -- (383.1219512195122,15);
\draw [color=lightgray] (363.52941176470586,30) -- (385.1707317073171,15);
\draw [color=lightgray] (363.52941176470586,30) -- (387.219512195122,15);
\fill[color=black] (363.52941176470586,30) circle(0.8);
\draw [color=lightgray] (367.05882352941177,30) -- (389.2682926829268,15);
\draw [color=lightgray] (367.05882352941177,30) -- (391.3170731707317,15);
\fill[color=lightgray] (367.05882352941177,30) circle(0.8);
\draw [color=lightgray] (370.5882352941176,30) -- (393.3658536585366,15);
\fill[color=lightgray] (370.5882352941176,30) circle(0.8);
\draw [color=lightgray] (374.11764705882354,30) -- (395.4146341463415,15);
\draw [color=lightgray] (374.11764705882354,30) -- (397.4634146341464,15);
\fill[color=lightgray] (374.11764705882354,30) circle(0.8);
\draw [color=lightgray] (377.6470588235294,30) -- (399.5121951219512,15);
\fill[color=lightgray] (377.6470588235294,30) circle(0.8);
\fill[color=lightgray] (381.1764705882353,30) circle(0.8);
\draw [color=lightgray] (384.70588235294116,30) -- (401.5609756097561,15);
\fill[color=lightgray] (384.70588235294116,30) circle(0.8);
\draw [color=lightgray] (388.2352941176471,30) -- (403.609756097561,15);
\fill[color=lightgray] (388.2352941176471,30) circle(0.8);
\fill[color=lightgray] (391.7647058823529,30) circle(0.8);
\draw [color=lightgray] (395.2941176470588,30) -- (405.6585365853659,15);
\draw [color=lightgray] (395.2941176470588,30) -- (407.7073170731707,15);
\fill[color=lightgray] (395.2941176470588,30) circle(0.8);
\fill[color=lightgray] (398.8235294117647,30) circle(0.8);
\draw [color=lightgray] (402.35294117647055,30) -- (409.7560975609756,15);
\draw [color=lightgray] (402.35294117647055,30) -- (411.8048780487805,15);
\fill[color=lightgray] (402.35294117647055,30) circle(0.8);
\draw [color=lightgray] (405.88235294117646,30) -- (413.8536585365854,15);
\fill[color=lightgray] (405.88235294117646,30) circle(0.8);
\draw [color=lightgray] (409.4117647058823,30) -- (415.9024390243903,15);
\fill[color=lightgray] (409.4117647058823,30) circle(0.8);
\fill[color=lightgray] (412.94117647058823,30) circle(0.8);
\draw [color=lightgray] (416.4705882352941,30) -- (417.9512195121951,15);
\fill[color=lightgray] (416.4705882352941,30) circle(0.8);
\draw [color=lightgray] (2.048780487804878,15) -- (1.2209302325581395,0);
\draw [color=lightgray] (2.048780487804878,15) -- (2.441860465116279,0);
\draw [color=lightgray] (2.048780487804878,15) -- (3.6627906976744184,0);
\draw [color=lightgray] (2.048780487804878,15) -- (4.883720930232558,0);
\draw [color=lightgray] (2.048780487804878,15) -- (6.104651162790697,0);
\draw [color=lightgray] (2.048780487804878,15) -- (7.325581395348837,0);
\draw [color=lightgray] (2.048780487804878,15) -- (8.546511627906977,0);
\draw [color=lightgray] (2.048780487804878,15) -- (9.767441860465116,0);
\draw [color=lightgray] (2.048780487804878,15) -- (10.988372093023255,0);
\draw [color=lightgray] (2.048780487804878,15) -- (12.209302325581394,0);
\draw [color=lightgray] (2.048780487804878,15) -- (13.430232558139535,0);
\fill[color=black] (2.048780487804878,15) circle(0.8);
\draw [color=lightgray] (4.097560975609756,15) -- (14.651162790697674,0);
\draw [color=lightgray] (4.097560975609756,15) -- (15.872093023255813,0);
\draw [color=lightgray] (4.097560975609756,15) -- (17.093023255813954,0);
\draw [color=lightgray] (4.097560975609756,15) -- (18.313953488372093,0);
\draw [color=lightgray] (4.097560975609756,15) -- (19.53488372093023,0);
\draw [color=lightgray] (4.097560975609756,15) -- (20.75581395348837,0);
\draw [color=lightgray] (4.097560975609756,15) -- (21.97674418604651,0);
\draw [color=lightgray] (4.097560975609756,15) -- (23.19767441860465,0);
\draw [color=lightgray] (4.097560975609756,15) -- (24.418604651162788,0);
\fill[color=black] (4.097560975609756,15) circle(0.8);
\draw [color=lightgray] (6.146341463414634,15) -- (25.63953488372093,0);
\draw [color=lightgray] (6.146341463414634,15) -- (26.86046511627907,0);
\draw [color=lightgray] (6.146341463414634,15) -- (28.08139534883721,0);
\draw [color=lightgray] (6.146341463414634,15) -- (29.302325581395348,0);
\draw [color=lightgray] (6.146341463414634,15) -- (30.523255813953487,0);
\draw [color=lightgray] (6.146341463414634,15) -- (31.744186046511626,0);
\draw [color=lightgray] (6.146341463414634,15) -- (32.96511627906977,0);
\fill[color=black] (6.146341463414634,15) circle(0.8);
\draw [color=lightgray] (8.195121951219512,15) -- (34.18604651162791,0);
\draw [color=lightgray] (8.195121951219512,15) -- (35.406976744186046,0);
\draw [color=lightgray] (8.195121951219512,15) -- (36.627906976744185,0);
\draw [color=lightgray] (8.195121951219512,15) -- (37.848837209302324,0);
\draw [color=lightgray] (8.195121951219512,15) -- (39.06976744186046,0);
\draw [color=lightgray] (8.195121951219512,15) -- (40.2906976744186,0);
\fill[color=black] (8.195121951219512,15) circle(0.8);
\draw [color=lightgray] (10.24390243902439,15) -- (41.51162790697674,0);
\draw [color=lightgray] (10.24390243902439,15) -- (42.73255813953488,0);
\draw [color=lightgray] (10.24390243902439,15) -- (43.95348837209302,0);
\draw [color=lightgray] (10.24390243902439,15) -- (45.17441860465116,0);
\draw [color=lightgray] (10.24390243902439,15) -- (46.3953488372093,0);
\fill[color=black] (10.24390243902439,15) circle(0.8);
\draw [color=lightgray] (12.292682926829269,15) -- (47.61627906976744,0);
\draw [color=lightgray] (12.292682926829269,15) -- (48.837209302325576,0);
\draw [color=lightgray] (12.292682926829269,15) -- (50.05813953488372,0);
\draw [color=lightgray] (12.292682926829269,15) -- (51.27906976744186,0);
\fill[color=black] (12.292682926829269,15) circle(0.8);
\draw [color=lightgray] (14.341463414634147,15) -- (52.5,0);
\draw [color=lightgray] (14.341463414634147,15) -- (53.72093023255814,0);
\draw [color=lightgray] (14.341463414634147,15) -- (54.94186046511628,0);
\fill[color=black] (14.341463414634147,15) circle(0.8);
\draw [color=lightgray] (16.390243902439025,15) -- (56.16279069767442,0);
\draw [color=lightgray] (16.390243902439025,15) -- (57.383720930232556,0);
\fill[color=black] (16.390243902439025,15) circle(0.8);
\draw [color=lightgray] (18.4390243902439,15) -- (58.604651162790695,0);
\fill[color=black] (18.4390243902439,15) circle(0.8);
\fill[color=black] (20.48780487804878,15) circle(0.8);
\draw [color=lightgray] (22.53658536585366,15) -- (59.825581395348834,0);
\draw [color=lightgray] (22.53658536585366,15) -- (61.04651162790697,0);
\draw [color=lightgray] (22.53658536585366,15) -- (62.26744186046511,0);
\draw [color=lightgray] (22.53658536585366,15) -- (63.48837209302325,0);
\draw [color=lightgray] (22.53658536585366,15) -- (64.70930232558139,0);
\draw [color=lightgray] (22.53658536585366,15) -- (65.93023255813954,0);
\draw [color=lightgray] (22.53658536585366,15) -- (67.15116279069767,0);
\draw [color=lightgray] (22.53658536585366,15) -- (68.37209302325581,0);
\fill[color=black] (22.53658536585366,15) circle(0.8);
\draw [color=lightgray] (24.585365853658537,15) -- (69.59302325581395,0);
\draw [color=lightgray] (24.585365853658537,15) -- (70.81395348837209,0);
\draw [color=lightgray] (24.585365853658537,15) -- (72.03488372093022,0);
\draw [color=lightgray] (24.585365853658537,15) -- (73.25581395348837,0);
\draw [color=lightgray] (24.585365853658537,15) -- (74.4767441860465,0);
\draw [color=lightgray] (24.585365853658537,15) -- (75.69767441860465,0);
\draw [color=lightgray] (24.585365853658537,15) -- (76.91860465116278,0);
\fill[color=black] (24.585365853658537,15) circle(0.8);
\draw [color=lightgray] (26.634146341463413,15) -- (78.13953488372093,0);
\draw [color=lightgray] (26.634146341463413,15) -- (79.36046511627907,0);
\draw [color=lightgray] (26.634146341463413,15) -- (80.5813953488372,0);
\draw [color=lightgray] (26.634146341463413,15) -- (81.80232558139535,0);
\draw [color=lightgray] (26.634146341463413,15) -- (83.02325581395348,0);
\fill[color=black] (26.634146341463413,15) circle(0.8);
\draw [color=lightgray] (28.682926829268293,15) -- (84.24418604651163,0);
\draw [color=lightgray] (28.682926829268293,15) -- (85.46511627906976,0);
\draw [color=lightgray] (28.682926829268293,15) -- (86.68604651162791,0);
\draw [color=lightgray] (28.682926829268293,15) -- (87.90697674418604,0);
\fill[color=black] (28.682926829268293,15) circle(0.8);
\draw [color=lightgray] (30.731707317073173,15) -- (89.12790697674419,0);
\draw [color=lightgray] (30.731707317073173,15) -- (90.34883720930232,0);
\draw [color=lightgray] (30.731707317073173,15) -- (91.56976744186046,0);
\fill[color=black] (30.731707317073173,15) circle(0.8);
\draw [color=lightgray] (32.78048780487805,15) -- (92.7906976744186,0);
\draw [color=lightgray] (32.78048780487805,15) -- (94.01162790697674,0);
\fill[color=black] (32.78048780487805,15) circle(0.8);
\draw [color=lightgray] (34.829268292682926,15) -- (95.23255813953487,0);
\fill[color=black] (34.829268292682926,15) circle(0.8);
\fill[color=black] (36.8780487804878,15) circle(0.8);
\draw [color=lightgray] (38.926829268292686,15) -- (96.45348837209302,0);
\draw [color=lightgray] (38.926829268292686,15) -- (97.67441860465115,0);
\draw [color=lightgray] (38.926829268292686,15) -- (98.8953488372093,0);
\draw [color=lightgray] (38.926829268292686,15) -- (100.11627906976744,0);
\draw [color=lightgray] (38.926829268292686,15) -- (101.33720930232558,0);
\draw [color=lightgray] (38.926829268292686,15) -- (102.55813953488372,0);
\fill[color=black] (38.926829268292686,15) circle(0.8);
\draw [color=lightgray] (40.97560975609756,15) -- (103.77906976744185,0);
\draw [color=lightgray] (40.97560975609756,15) -- (105.0,0);
\draw [color=lightgray] (40.97560975609756,15) -- (106.22093023255813,0);
\draw [color=lightgray] (40.97560975609756,15) -- (107.44186046511628,0);
\fill[color=black] (40.97560975609756,15) circle(0.8);
\draw [color=lightgray] (43.02439024390244,15) -- (108.66279069767441,0);
\draw [color=lightgray] (43.02439024390244,15) -- (109.88372093023256,0);
\draw [color=lightgray] (43.02439024390244,15) -- (111.10465116279069,0);
\fill[color=black] (43.02439024390244,15) circle(0.8);
\draw [color=lightgray] (45.07317073170732,15) -- (112.32558139534883,0);
\draw [color=lightgray] (45.07317073170732,15) -- (113.54651162790697,0);
\fill[color=black] (45.07317073170732,15) circle(0.8);
\draw [color=lightgray] (47.1219512195122,15) -- (114.76744186046511,0);
\fill[color=black] (47.1219512195122,15) circle(0.8);
\fill[color=black] (49.170731707317074,15) circle(0.8);
\draw [color=lightgray] (51.21951219512195,15) -- (115.98837209302324,0);
\draw [color=lightgray] (51.21951219512195,15) -- (117.20930232558139,0);
\draw [color=lightgray] (51.21951219512195,15) -- (118.43023255813954,0);
\draw [color=lightgray] (51.21951219512195,15) -- (119.65116279069767,0);
\fill[color=black] (51.21951219512195,15) circle(0.8);
\draw [color=lightgray] (53.26829268292683,15) -- (120.87209302325581,0);
\draw [color=lightgray] (53.26829268292683,15) -- (122.09302325581395,0);
\draw [color=lightgray] (53.26829268292683,15) -- (123.31395348837209,0);
\fill[color=black] (53.26829268292683,15) circle(0.8);
\draw [color=lightgray] (55.31707317073171,15) -- (124.53488372093022,0);
\draw [color=lightgray] (55.31707317073171,15) -- (125.75581395348837,0);
\fill[color=black] (55.31707317073171,15) circle(0.8);
\draw [color=lightgray] (57.36585365853659,15) -- (126.9767441860465,0);
\fill[color=black] (57.36585365853659,15) circle(0.8);
\fill[color=black] (59.41463414634146,15) circle(0.8);
\draw [color=lightgray] (61.463414634146346,15) -- (128.19767441860463,0);
\draw [color=lightgray] (61.463414634146346,15) -- (129.41860465116278,0);
\draw [color=lightgray] (61.463414634146346,15) -- (130.63953488372093,0);
\fill[color=black] (61.463414634146346,15) circle(0.8);
\draw [color=lightgray] (63.51219512195122,15) -- (131.86046511627907,0);
\draw [color=lightgray] (63.51219512195122,15) -- (133.0813953488372,0);
\fill[color=black] (63.51219512195122,15) circle(0.8);
\draw [color=lightgray] (65.5609756097561,15) -- (134.30232558139534,0);
\fill[color=black] (65.5609756097561,15) circle(0.8);
\fill[color=black] (67.60975609756098,15) circle(0.8);
\draw [color=lightgray] (69.65853658536585,15) -- (135.52325581395348,0);
\draw [color=lightgray] (69.65853658536585,15) -- (136.74418604651163,0);
\fill[color=black] (69.65853658536585,15) circle(0.8);
\draw [color=lightgray] (71.70731707317073,15) -- (137.96511627906978,0);
\fill[color=black] (71.70731707317073,15) circle(0.8);
\fill[color=black] (73.7560975609756,15) circle(0.8);
\draw [color=lightgray] (75.8048780487805,15) -- (139.1860465116279,0);
\fill[color=black] (75.8048780487805,15) circle(0.8);
\fill[color=black] (77.85365853658537,15) circle(0.8);
\fill[color=black] (79.90243902439025,15) circle(0.8);
\draw [color=lightgray] (81.95121951219512,15) -- (140.40697674418604,0);
\draw [color=lightgray] (81.95121951219512,15) -- (141.62790697674419,0);
\draw [color=lightgray] (81.95121951219512,15) -- (142.84883720930233,0);
\draw [color=lightgray] (81.95121951219512,15) -- (144.06976744186045,0);
\draw [color=lightgray] (81.95121951219512,15) -- (145.2906976744186,0);
\draw [color=lightgray] (81.95121951219512,15) -- (146.51162790697674,0);
\draw [color=lightgray] (81.95121951219512,15) -- (147.7325581395349,0);
\fill[color=black] (81.95121951219512,15) circle(0.8);
\draw [color=lightgray] (84.0,15) -- (148.953488372093,0);
\draw [color=lightgray] (84.0,15) -- (150.17441860465115,0);
\draw [color=lightgray] (84.0,15) -- (151.3953488372093,0);
\draw [color=lightgray] (84.0,15) -- (152.61627906976744,0);
\draw [color=lightgray] (84.0,15) -- (153.83720930232556,0);
\draw [color=lightgray] (84.0,15) -- (155.0581395348837,0);
\fill[color=black] (84.0,15) circle(0.8);
\draw [color=lightgray] (86.04878048780488,15) -- (156.27906976744185,0);
\draw [color=lightgray] (86.04878048780488,15) -- (157.5,0);
\draw [color=lightgray] (86.04878048780488,15) -- (158.72093023255815,0);
\draw [color=lightgray] (86.04878048780488,15) -- (159.94186046511626,0);
\draw [color=lightgray] (86.04878048780488,15) -- (161.1627906976744,0);
\fill[color=black] (86.04878048780488,15) circle(0.8);
\draw [color=lightgray] (88.09756097560975,15) -- (162.38372093023256,0);
\draw [color=lightgray] (88.09756097560975,15) -- (163.6046511627907,0);
\draw [color=lightgray] (88.09756097560975,15) -- (164.82558139534882,0);
\fill[color=black] (88.09756097560975,15) circle(0.8);
\draw [color=lightgray] (90.14634146341464,15) -- (166.04651162790697,0);
\draw [color=lightgray] (90.14634146341464,15) -- (167.2674418604651,0);
\fill[color=black] (90.14634146341464,15) circle(0.8);
\draw [color=lightgray] (92.19512195121952,15) -- (168.48837209302326,0);
\fill[color=black] (92.19512195121952,15) circle(0.8);
\fill[color=black] (94.2439024390244,15) circle(0.8);
\draw [color=lightgray] (96.29268292682927,15) -- (169.70930232558138,0);
\draw [color=lightgray] (96.29268292682927,15) -- (170.93023255813952,0);
\draw [color=lightgray] (96.29268292682927,15) -- (172.15116279069767,0);
\draw [color=lightgray] (96.29268292682927,15) -- (173.37209302325581,0);
\draw [color=lightgray] (96.29268292682927,15) -- (174.59302325581393,0);
\fill[color=black] (96.29268292682927,15) circle(0.8);
\draw [color=lightgray] (98.34146341463415,15) -- (175.81395348837208,0);
\draw [color=lightgray] (98.34146341463415,15) -- (177.03488372093022,0);
\draw [color=lightgray] (98.34146341463415,15) -- (178.25581395348837,0);
\draw [color=lightgray] (98.34146341463415,15) -- (179.47674418604652,0);
\draw [color=lightgray] (98.34146341463415,15) -- (180.69767441860463,0);
\fill[color=black] (98.34146341463415,15) circle(0.8);
\draw [color=lightgray] (100.39024390243902,15) -- (181.91860465116278,0);
\draw [color=lightgray] (100.39024390243902,15) -- (183.13953488372093,0);
\draw [color=lightgray] (100.39024390243902,15) -- (184.36046511627907,0);
\fill[color=black] (100.39024390243902,15) circle(0.8);
\draw [color=lightgray] (102.4390243902439,15) -- (185.5813953488372,0);
\draw [color=lightgray] (102.4390243902439,15) -- (186.80232558139534,0);
\fill[color=black] (102.4390243902439,15) circle(0.8);
\draw [color=lightgray] (104.48780487804878,15) -- (188.02325581395348,0);
\fill[color=black] (104.48780487804878,15) circle(0.8);
\fill[color=black] (106.53658536585365,15) circle(0.8);
\draw [color=lightgray] (108.58536585365854,15) -- (189.24418604651163,0);
\draw [color=lightgray] (108.58536585365854,15) -- (190.46511627906975,0);
\draw [color=lightgray] (108.58536585365854,15) -- (191.6860465116279,0);
\fill[color=black] (108.58536585365854,15) circle(0.8);
\draw [color=lightgray] (110.63414634146342,15) -- (192.90697674418604,0);
\draw [color=lightgray] (110.63414634146342,15) -- (194.12790697674419,0);
\fill[color=black] (110.63414634146342,15) circle(0.8);
\draw [color=lightgray] (112.6829268292683,15) -- (195.3488372093023,0);
\fill[color=black] (112.6829268292683,15) circle(0.8);
\fill[color=black] (114.73170731707317,15) circle(0.8);
\draw [color=lightgray] (116.78048780487805,15) -- (196.56976744186045,0);
\draw [color=lightgray] (116.78048780487805,15) -- (197.7906976744186,0);
\fill[color=black] (116.78048780487805,15) circle(0.8);
\draw [color=lightgray] (118.82926829268293,15) -- (199.01162790697674,0);
\fill[color=black] (118.82926829268293,15) circle(0.8);
\fill[color=black] (120.8780487804878,15) circle(0.8);
\draw [color=lightgray] (122.92682926829269,15) -- (200.2325581395349,0);
\fill[color=black] (122.92682926829269,15) circle(0.8);
\fill[color=black] (124.97560975609757,15) circle(0.8);
\fill[color=black] (127.02439024390245,15) circle(0.8);
\draw [color=lightgray] (129.0731707317073,15) -- (201.453488372093,0);
\draw [color=lightgray] (129.0731707317073,15) -- (202.67441860465115,0);
\draw [color=lightgray] (129.0731707317073,15) -- (203.8953488372093,0);
\draw [color=lightgray] (129.0731707317073,15) -- (205.11627906976744,0);
\draw [color=lightgray] (129.0731707317073,15) -- (206.33720930232556,0);
\fill[color=black] (129.0731707317073,15) circle(0.8);
\draw [color=lightgray] (131.1219512195122,15) -- (207.5581395348837,0);
\draw [color=lightgray] (131.1219512195122,15) -- (208.77906976744185,0);
\draw [color=lightgray] (131.1219512195122,15) -- (210.0,0);
\fill[color=black] (131.1219512195122,15) circle(0.8);
\draw [color=lightgray] (133.1707317073171,15) -- (211.22093023255812,0);
\draw [color=lightgray] (133.1707317073171,15) -- (212.44186046511626,0);
\fill[color=black] (133.1707317073171,15) circle(0.8);
\draw [color=lightgray] (135.21951219512195,15) -- (213.6627906976744,0);
\fill[color=black] (135.21951219512195,15) circle(0.8);
\fill[color=black] (137.26829268292684,15) circle(0.8);
\draw [color=lightgray] (139.3170731707317,15) -- (214.88372093023256,0);
\draw [color=lightgray] (139.3170731707317,15) -- (216.1046511627907,0);
\draw [color=lightgray] (139.3170731707317,15) -- (217.32558139534882,0);
\fill[color=black] (139.3170731707317,15) circle(0.8);
\draw [color=lightgray] (141.3658536585366,15) -- (218.54651162790697,0);
\fill[color=black] (141.3658536585366,15) circle(0.8);
\fill[color=black] (143.41463414634146,15) circle(0.8);
\draw [color=lightgray] (145.46341463414635,15) -- (219.7674418604651,0);
\fill[color=black] (145.46341463414635,15) circle(0.8);
\fill[color=black] (147.5121951219512,15) circle(0.8);
\fill[color=black] (149.5609756097561,15) circle(0.8);
\draw [color=lightgray] (151.609756097561,15) -- (220.98837209302326,0);
\draw [color=lightgray] (151.609756097561,15) -- (222.20930232558138,0);
\draw [color=lightgray] (151.609756097561,15) -- (223.43023255813952,0);
\fill[color=black] (151.609756097561,15) circle(0.8);
\draw [color=lightgray] (153.65853658536585,15) -- (224.65116279069767,0);
\fill[color=black] (153.65853658536585,15) circle(0.8);
\fill[color=black] (155.70731707317074,15) circle(0.8);
\draw [color=lightgray] (157.7560975609756,15) -- (225.87209302325581,0);
\fill[color=black] (157.7560975609756,15) circle(0.8);
\fill[color=black] (159.8048780487805,15) circle(0.8);
\fill[color=black] (161.85365853658536,15) circle(0.8);
\draw [color=lightgray] (163.90243902439025,15) -- (227.09302325581393,0);
\fill[color=black] (163.90243902439025,15) circle(0.8);
\fill[color=black] (165.95121951219514,15) circle(0.8);
\fill[color=black] (168.0,15) circle(0.8);
\fill[color=black] (170.0487804878049,15) circle(0.8);
\draw [color=lightgray] (172.09756097560975,15) -- (228.31395348837208,0);
\draw [color=lightgray] (172.09756097560975,15) -- (229.53488372093022,0);
\draw [color=lightgray] (172.09756097560975,15) -- (230.75581395348837,0);
\draw [color=lightgray] (172.09756097560975,15) -- (231.9767441860465,0);
\draw [color=lightgray] (172.09756097560975,15) -- (233.19767441860463,0);
\draw [color=lightgray] (172.09756097560975,15) -- (234.41860465116278,0);
\fill[color=black] (172.09756097560975,15) circle(0.8);
\draw [color=lightgray] (174.14634146341464,15) -- (235.63953488372093,0);
\draw [color=lightgray] (174.14634146341464,15) -- (236.86046511627907,0);
\draw [color=lightgray] (174.14634146341464,15) -- (238.0813953488372,0);
\draw [color=lightgray] (174.14634146341464,15) -- (239.30232558139534,0);
\draw [color=lightgray] (174.14634146341464,15) -- (240.52325581395348,0);
\fill[color=black] (174.14634146341464,15) circle(0.8);
\draw [color=lightgray] (176.1951219512195,15) -- (241.74418604651163,0);
\draw [color=lightgray] (176.1951219512195,15) -- (242.96511627906975,0);
\draw [color=lightgray] (176.1951219512195,15) -- (244.1860465116279,0);
\draw [color=lightgray] (176.1951219512195,15) -- (245.40697674418604,0);
\fill[color=black] (176.1951219512195,15) circle(0.8);
\draw [color=lightgray] (178.2439024390244,15) -- (246.62790697674419,0);
\draw [color=lightgray] (178.2439024390244,15) -- (247.8488372093023,0);
\fill[color=black] (178.2439024390244,15) circle(0.8);
\draw [color=lightgray] (180.2926829268293,15) -- (249.06976744186045,0);
\fill[color=black] (180.2926829268293,15) circle(0.8);
\fill[color=black] (182.34146341463415,15) circle(0.8);
\draw [color=lightgray] (184.39024390243904,15) -- (250.2906976744186,0);
\draw [color=lightgray] (184.39024390243904,15) -- (251.51162790697674,0);
\draw [color=lightgray] (184.39024390243904,15) -- (252.73255813953486,0);
\draw [color=lightgray] (184.39024390243904,15) -- (253.953488372093,0);
\draw [color=lightgray] (184.39024390243904,15) -- (255.17441860465115,0);
\fill[color=black] (184.39024390243904,15) circle(0.8);
\draw [color=lightgray] (186.4390243902439,15) -- (256.39534883720927,0);
\draw [color=lightgray] (186.4390243902439,15) -- (257.6162790697674,0);
\draw [color=lightgray] (186.4390243902439,15) -- (258.83720930232556,0);
\fill[color=black] (186.4390243902439,15) circle(0.8);
\draw [color=lightgray] (188.4878048780488,15) -- (260.0581395348837,0);
\draw [color=lightgray] (188.4878048780488,15) -- (261.27906976744185,0);
\fill[color=black] (188.4878048780488,15) circle(0.8);
\draw [color=lightgray] (190.53658536585365,15) -- (262.5,0);
\fill[color=black] (190.53658536585365,15) circle(0.8);
\fill[color=black] (192.58536585365854,15) circle(0.8);
\draw [color=lightgray] (194.6341463414634,15) -- (263.72093023255815,0);
\draw [color=lightgray] (194.6341463414634,15) -- (264.9418604651163,0);
\draw [color=lightgray] (194.6341463414634,15) -- (266.1627906976744,0);
\fill[color=black] (194.6341463414634,15) circle(0.8);
\draw [color=lightgray] (196.6829268292683,15) -- (267.3837209302325,0);
\draw [color=lightgray] (196.6829268292683,15) -- (268.6046511627907,0);
\fill[color=black] (196.6829268292683,15) circle(0.8);
\draw [color=lightgray] (198.7317073170732,15) -- (269.8255813953488,0);
\fill[color=black] (198.7317073170732,15) circle(0.8);
\fill[color=black] (200.78048780487805,15) circle(0.8);
\draw [color=lightgray] (202.82926829268294,15) -- (271.04651162790697,0);
\fill[color=black] (202.82926829268294,15) circle(0.8);
\fill[color=black] (204.8780487804878,15) circle(0.8);
\fill[color=black] (206.9268292682927,15) circle(0.8);
\draw [color=lightgray] (208.97560975609755,15) -- (272.2674418604651,0);
\draw [color=lightgray] (208.97560975609755,15) -- (273.48837209302326,0);
\draw [color=lightgray] (208.97560975609755,15) -- (274.7093023255814,0);
\draw [color=lightgray] (208.97560975609755,15) -- (275.93023255813955,0);
\fill[color=black] (208.97560975609755,15) circle(0.8);
\draw [color=lightgray] (211.02439024390245,15) -- (277.15116279069764,0);
\draw [color=lightgray] (211.02439024390245,15) -- (278.3720930232558,0);
\draw [color=lightgray] (211.02439024390245,15) -- (279.59302325581393,0);
\fill[color=black] (211.02439024390245,15) circle(0.8);
\draw [color=lightgray] (213.0731707317073,15) -- (280.8139534883721,0);
\fill[color=black] (213.0731707317073,15) circle(0.8);
\fill[color=black] (215.1219512195122,15) circle(0.8);
\draw [color=lightgray] (217.1707317073171,15) -- (282.0348837209302,0);
\draw [color=lightgray] (217.1707317073171,15) -- (283.25581395348837,0);
\draw [color=lightgray] (217.1707317073171,15) -- (284.4767441860465,0);
\fill[color=black] (217.1707317073171,15) circle(0.8);
\draw [color=lightgray] (219.21951219512195,15) -- (285.69767441860466,0);
\draw [color=lightgray] (219.21951219512195,15) -- (286.91860465116275,0);
\fill[color=black] (219.21951219512195,15) circle(0.8);
\draw [color=lightgray] (221.26829268292684,15) -- (288.1395348837209,0);
\fill[color=black] (221.26829268292684,15) circle(0.8);
\fill[color=black] (223.3170731707317,15) circle(0.8);
\draw [color=lightgray] (225.3658536585366,15) -- (289.36046511627904,0);
\fill[color=black] (225.3658536585366,15) circle(0.8);
\fill[color=black] (227.41463414634146,15) circle(0.8);
\fill[color=black] (229.46341463414635,15) circle(0.8);
\draw [color=lightgray] (231.51219512195124,15) -- (290.5813953488372,0);
\fill[color=black] (231.51219512195124,15) circle(0.8);
\fill[color=black] (233.5609756097561,15) circle(0.8);
\fill[color=black] (235.609756097561,15) circle(0.8);
\fill[color=black] (237.65853658536585,15) circle(0.8);
\draw [color=lightgray] (239.70731707317074,15) -- (291.80232558139534,0);
\draw [color=lightgray] (239.70731707317074,15) -- (293.0232558139535,0);
\draw [color=lightgray] (239.70731707317074,15) -- (294.24418604651163,0);
\draw [color=lightgray] (239.70731707317074,15) -- (295.4651162790698,0);
\fill[color=black] (239.70731707317074,15) circle(0.8);
\draw [color=lightgray] (241.7560975609756,15) -- (296.6860465116279,0);
\draw [color=lightgray] (241.7560975609756,15) -- (297.906976744186,0);
\fill[color=black] (241.7560975609756,15) circle(0.8);
\draw [color=lightgray] (243.8048780487805,15) -- (299.12790697674416,0);
\fill[color=black] (243.8048780487805,15) circle(0.8);
\fill[color=black] (245.85365853658539,15) circle(0.8);
\draw [color=lightgray] (247.90243902439025,15) -- (300.3488372093023,0);
\draw [color=lightgray] (247.90243902439025,15) -- (301.56976744186045,0);
\fill[color=black] (247.90243902439025,15) circle(0.8);
\fill[color=black] (249.95121951219514,15) circle(0.8);
\fill[color=black] (252.0,15) circle(0.8);
\draw [color=lightgray] (254.0487804878049,15) -- (302.7906976744186,0);
\fill[color=black] (254.0487804878049,15) circle(0.8);
\fill[color=black] (256.0975609756098,15) circle(0.8);
\draw [color=lightgray] (258.1463414634146,15) -- (304.01162790697674,0);
\draw [color=lightgray] (258.1463414634146,15) -- (305.2325581395349,0);
\fill[color=black] (258.1463414634146,15) circle(0.8);
\fill[color=black] (260.1951219512195,15) circle(0.8);
\draw [color=lightgray] (262.2439024390244,15) -- (306.45348837209303,0);
\draw [color=lightgray] (262.2439024390244,15) -- (307.6744186046511,0);
\draw [color=lightgray] (262.2439024390244,15) -- (308.89534883720927,0);
\draw [color=lightgray] (262.2439024390244,15) -- (310.1162790697674,0);
\draw [color=lightgray] (262.2439024390244,15) -- (311.33720930232556,0);
\fill[color=black] (262.2439024390244,15) circle(0.8);
\draw [color=lightgray] (264.2926829268293,15) -- (312.5581395348837,0);
\draw [color=lightgray] (264.2926829268293,15) -- (313.77906976744185,0);
\draw [color=lightgray] (264.2926829268293,15) -- (315.0,0);
\draw [color=lightgray] (264.2926829268293,15) -- (316.22093023255815,0);
\fill[color=black] (264.2926829268293,15) circle(0.8);
\draw [color=lightgray] (266.3414634146342,15) -- (317.4418604651163,0);
\draw [color=lightgray] (266.3414634146342,15) -- (318.6627906976744,0);
\draw [color=lightgray] (266.3414634146342,15) -- (319.8837209302325,0);
\fill[color=black] (266.3414634146342,15) circle(0.8);
\draw [color=lightgray] (268.390243902439,15) -- (321.1046511627907,0);
\draw [color=lightgray] (268.390243902439,15) -- (322.3255813953488,0);
\fill[color=black] (268.390243902439,15) circle(0.8);
\fill[color=black] (270.4390243902439,15) circle(0.8);
\draw [color=lightgray] (272.4878048780488,15) -- (323.54651162790697,0);
\draw [color=lightgray] (272.4878048780488,15) -- (324.7674418604651,0);
\draw [color=lightgray] (272.4878048780488,15) -- (325.98837209302326,0);
\draw [color=lightgray] (272.4878048780488,15) -- (327.2093023255814,0);
\fill[color=black] (272.4878048780488,15) circle(0.8);
\draw [color=lightgray] (274.5365853658537,15) -- (328.4302325581395,0);
\draw [color=lightgray] (274.5365853658537,15) -- (329.65116279069764,0);
\fill[color=black] (274.5365853658537,15) circle(0.8);
\draw [color=lightgray] (276.5853658536585,15) -- (330.8720930232558,0);
\draw [color=lightgray] (276.5853658536585,15) -- (332.09302325581393,0);
\fill[color=black] (276.5853658536585,15) circle(0.8);
\fill[color=black] (278.6341463414634,15) circle(0.8);
\draw [color=lightgray] (280.6829268292683,15) -- (333.3139534883721,0);
\draw [color=lightgray] (280.6829268292683,15) -- (334.5348837209302,0);
\fill[color=black] (280.6829268292683,15) circle(0.8);
\draw [color=lightgray] (282.7317073170732,15) -- (335.75581395348837,0);
\fill[color=black] (282.7317073170732,15) circle(0.8);
\fill[color=lightgray] (284.7804878048781,15) circle(0.8);
\fill[color=black] (286.8292682926829,15) circle(0.8);
\draw [color=lightgray] (288.8780487804878,15) -- (336.9767441860465,0);
\draw [color=lightgray] (288.8780487804878,15) -- (338.19767441860466,0);
\draw [color=lightgray] (288.8780487804878,15) -- (339.41860465116275,0);
\draw [color=lightgray] (288.8780487804878,15) -- (340.6395348837209,0);
\fill[color=black] (288.8780487804878,15) circle(0.8);
\draw [color=lightgray] (290.9268292682927,15) -- (341.86046511627904,0);
\draw [color=lightgray] (290.9268292682927,15) -- (343.0813953488372,0);
\draw [color=lightgray] (290.9268292682927,15) -- (344.30232558139534,0);
\fill[color=black] (290.9268292682927,15) circle(0.8);
\draw [color=lightgray] (292.9756097560976,15) -- (345.5232558139535,0);
\fill[color=black] (292.9756097560976,15) circle(0.8);
\fill[color=black] (295.0243902439024,15) circle(0.8);
\draw [color=lightgray] (297.0731707317073,15) -- (346.74418604651163,0);
\draw [color=lightgray] (297.0731707317073,15) -- (347.9651162790698,0);
\fill[color=black] (297.0731707317073,15) circle(0.8);
\draw [color=lightgray] (299.1219512195122,15) -- (349.18604651162786,0);
\fill[color=black] (299.1219512195122,15) circle(0.8);
\fill[color=lightgray] (301.1707317073171,15) circle(0.8);
\fill[color=black] (303.219512195122,15) circle(0.8);
\draw [color=lightgray] (305.2682926829268,15) -- (350.406976744186,0);
\fill[color=black] (305.2682926829268,15) circle(0.8);
\fill[color=black] (307.3170731707317,15) circle(0.8);
\fill[color=black] (309.3658536585366,15) circle(0.8);
\draw [color=lightgray] (311.4146341463415,15) -- (351.62790697674416,0);
\draw [color=lightgray] (311.4146341463415,15) -- (352.8488372093023,0);
\draw [color=lightgray] (311.4146341463415,15) -- (354.06976744186045,0);
\fill[color=black] (311.4146341463415,15) circle(0.8);
\draw [color=lightgray] (313.4634146341464,15) -- (355.2906976744186,0);
\fill[color=black] (313.4634146341464,15) circle(0.8);
\fill[color=black] (315.5121951219512,15) circle(0.8);
\draw [color=lightgray] (317.5609756097561,15) -- (356.51162790697674,0);
\fill[color=black] (317.5609756097561,15) circle(0.8);
\draw [color=lightgray] (319.609756097561,15) -- (357.7325581395349,0);
\draw [color=lightgray] (319.609756097561,15) -- (358.95348837209303,0);
\draw [color=lightgray] (319.609756097561,15) -- (360.1744186046511,0);
\fill[color=black] (319.609756097561,15) circle(0.8);
\draw [color=lightgray] (321.6585365853659,15) -- (361.39534883720927,0);
\fill[color=black] (321.6585365853659,15) circle(0.8);
\fill[color=lightgray] (323.7073170731707,15) circle(0.8);
\fill[color=black] (325.7560975609756,15) circle(0.8);
\fill[color=lightgray] (327.8048780487805,15) circle(0.8);
\draw [color=lightgray] (329.8536585365854,15) -- (362.6162790697674,0);
\draw [color=lightgray] (329.8536585365854,15) -- (363.83720930232556,0);
\fill[color=black] (329.8536585365854,15) circle(0.8);
\draw [color=lightgray] (331.9024390243903,15) -- (365.0581395348837,0);
\fill[color=black] (331.9024390243903,15) circle(0.8);
\fill[color=black] (333.9512195121951,15) circle(0.8);
\fill[color=black] (336.0,15) circle(0.8);
\draw [color=lightgray] (338.0487804878049,15) -- (366.27906976744185,0);
\draw [color=lightgray] (338.0487804878049,15) -- (367.5,0);
\draw [color=lightgray] (338.0487804878049,15) -- (368.72093023255815,0);
\draw [color=lightgray] (338.0487804878049,15) -- (369.94186046511624,0);
\fill[color=black] (338.0487804878049,15) circle(0.8);
\draw [color=lightgray] (340.0975609756098,15) -- (371.1627906976744,0);
\draw [color=lightgray] (340.0975609756098,15) -- (372.3837209302325,0);
\draw [color=lightgray] (340.0975609756098,15) -- (373.6046511627907,0);
\fill[color=black] (340.0975609756098,15) circle(0.8);
\draw [color=lightgray] (342.1463414634146,15) -- (374.8255813953488,0);
\draw [color=lightgray] (342.1463414634146,15) -- (376.04651162790697,0);
\fill[color=black] (342.1463414634146,15) circle(0.8);
\draw [color=lightgray] (344.1951219512195,15) -- (377.2674418604651,0);
\fill[color=lightgray] (344.1951219512195,15) circle(0.8);
\draw [color=lightgray] (346.2439024390244,15) -- (378.48837209302326,0);
\draw [color=lightgray] (346.2439024390244,15) -- (379.7093023255814,0);
\draw [color=lightgray] (346.2439024390244,15) -- (380.9302325581395,0);
\fill[color=black] (346.2439024390244,15) circle(0.8);
\draw [color=lightgray] (348.2926829268293,15) -- (382.15116279069764,0);
\draw [color=lightgray] (348.2926829268293,15) -- (383.3720930232558,0);
\fill[color=black] (348.2926829268293,15) circle(0.8);
\fill[color=lightgray] (350.3414634146342,15) circle(0.8);
\draw [color=lightgray] (352.390243902439,15) -- (384.59302325581393,0);
\draw [color=lightgray] (352.390243902439,15) -- (385.8139534883721,0);
\fill[color=black] (352.390243902439,15) circle(0.8);
\fill[color=lightgray] (354.4390243902439,15) circle(0.8);
\fill[color=lightgray] (356.4878048780488,15) circle(0.8);
\draw [color=lightgray] (358.5365853658537,15) -- (387.0348837209302,0);
\draw [color=lightgray] (358.5365853658537,15) -- (388.25581395348837,0);
\fill[color=black] (358.5365853658537,15) circle(0.8);
\draw [color=lightgray] (360.5853658536586,15) -- (389.4767441860465,0);
\draw [color=lightgray] (360.5853658536586,15) -- (390.6976744186046,0);
\fill[color=lightgray] (360.5853658536586,15) circle(0.8);
\fill[color=lightgray] (362.6341463414634,15) circle(0.8);
\fill[color=lightgray] (364.6829268292683,15) circle(0.8);
\fill[color=lightgray] (366.7317073170732,15) circle(0.8);
\draw [color=lightgray] (368.7804878048781,15) -- (391.91860465116275,0);
\draw [color=lightgray] (368.7804878048781,15) -- (393.1395348837209,0);
\fill[color=black] (368.7804878048781,15) circle(0.8);
\fill[color=lightgray] (370.8292682926829,15) circle(0.8);
\fill[color=lightgray] (372.8780487804878,15) circle(0.8);
\fill[color=lightgray] (374.9268292682927,15) circle(0.8);
\draw [color=lightgray] (376.9756097560976,15) -- (394.36046511627904,0);
\fill[color=lightgray] (376.9756097560976,15) circle(0.8);
\fill[color=lightgray] (379.0243902439025,15) circle(0.8);
\fill[color=lightgray] (381.0731707317073,15) circle(0.8);
\draw [color=lightgray] (383.1219512195122,15) -- (395.5813953488372,0);
\draw [color=lightgray] (383.1219512195122,15) -- (396.80232558139534,0);
\draw [color=lightgray] (383.1219512195122,15) -- (398.0232558139535,0);
\fill[color=lightgray] (383.1219512195122,15) circle(0.8);
\draw [color=lightgray] (385.1707317073171,15) -- (399.24418604651163,0);
\draw [color=lightgray] (385.1707317073171,15) -- (400.4651162790698,0);
\fill[color=lightgray] (385.1707317073171,15) circle(0.8);
\draw [color=lightgray] (387.219512195122,15) -- (401.68604651162786,0);
\fill[color=lightgray] (387.219512195122,15) circle(0.8);
\draw [color=lightgray] (389.2682926829268,15) -- (402.906976744186,0);
\draw [color=lightgray] (389.2682926829268,15) -- (404.12790697674416,0);
\fill[color=lightgray] (389.2682926829268,15) circle(0.8);
\draw [color=lightgray] (391.3170731707317,15) -- (405.3488372093023,0);
\fill[color=lightgray] (391.3170731707317,15) circle(0.8);
\fill[color=lightgray] (393.3658536585366,15) circle(0.8);
\draw [color=lightgray] (395.4146341463415,15) -- (406.56976744186045,0);
\draw [color=lightgray] (395.4146341463415,15) -- (407.7906976744186,0);
\fill[color=lightgray] (395.4146341463415,15) circle(0.8);
\draw [color=lightgray] (397.4634146341464,15) -- (409.01162790697674,0);
\fill[color=lightgray] (397.4634146341464,15) circle(0.8);
\fill[color=lightgray] (399.5121951219512,15) circle(0.8);
\draw [color=lightgray] (401.5609756097561,15) -- (410.2325581395349,0);
\fill[color=lightgray] (401.5609756097561,15) circle(0.8);
\fill[color=lightgray] (403.609756097561,15) circle(0.8);
\draw [color=lightgray] (405.6585365853659,15) -- (411.45348837209303,0);
\draw [color=lightgray] (405.6585365853659,15) -- (412.6744186046511,0);
\fill[color=lightgray] (405.6585365853659,15) circle(0.8);
\fill[color=lightgray] (407.7073170731707,15) circle(0.8);
\draw [color=lightgray] (409.7560975609756,15) -- (413.89534883720927,0);
\draw [color=lightgray] (409.7560975609756,15) -- (415.1162790697674,0);
\fill[color=lightgray] (409.7560975609756,15) circle(0.8);
\draw [color=lightgray] (411.8048780487805,15) -- (416.33720930232556,0);
\fill[color=lightgray] (411.8048780487805,15) circle(0.8);
\draw [color=lightgray] (413.8536585365854,15) -- (417.5581395348837,0);
\fill[color=lightgray] (413.8536585365854,15) circle(0.8);
\fill[color=lightgray] (415.9024390243903,15) circle(0.8);
\draw [color=lightgray] (417.9512195121951,15) -- (418.77906976744185,0);
\fill[color=lightgray] (417.9512195121951,15) circle(0.8);
\fill[color=black] (1.2209302325581395,0) circle(0.8);
\fill[color=black] (2.441860465116279,0) circle(0.8);
\fill[color=black] (3.6627906976744184,0) circle(0.8);
\fill[color=black] (4.883720930232558,0) circle(0.8);
\fill[color=black] (6.104651162790697,0) circle(0.8);
\fill[color=black] (7.325581395348837,0) circle(0.8);
\fill[color=black] (8.546511627906977,0) circle(0.8);
\fill[color=black] (9.767441860465116,0) circle(0.8);
\fill[color=black] (10.988372093023255,0) circle(0.8);
\fill[color=black] (12.209302325581394,0) circle(0.8);
\fill[color=black] (13.430232558139535,0) circle(0.8);
\fill[color=black] (14.651162790697674,0) circle(0.8);
\fill[color=black] (15.872093023255813,0) circle(0.8);
\fill[color=black] (17.093023255813954,0) circle(0.8);
\fill[color=black] (18.313953488372093,0) circle(0.8);
\fill[color=black] (19.53488372093023,0) circle(0.8);
\fill[color=black] (20.75581395348837,0) circle(0.8);
\fill[color=black] (21.97674418604651,0) circle(0.8);
\fill[color=black] (23.19767441860465,0) circle(0.8);
\fill[color=black] (24.418604651162788,0) circle(0.8);
\fill[color=black] (25.63953488372093,0) circle(0.8);
\fill[color=black] (26.86046511627907,0) circle(0.8);
\fill[color=black] (28.08139534883721,0) circle(0.8);
\fill[color=black] (29.302325581395348,0) circle(0.8);
\fill[color=black] (30.523255813953487,0) circle(0.8);
\fill[color=black] (31.744186046511626,0) circle(0.8);
\fill[color=black] (32.96511627906977,0) circle(0.8);
\fill[color=black] (34.18604651162791,0) circle(0.8);
\fill[color=black] (35.406976744186046,0) circle(0.8);
\fill[color=black] (36.627906976744185,0) circle(0.8);
\fill[color=black] (37.848837209302324,0) circle(0.8);
\fill[color=black] (39.06976744186046,0) circle(0.8);
\fill[color=black] (40.2906976744186,0) circle(0.8);
\fill[color=black] (41.51162790697674,0) circle(0.8);
\fill[color=black] (42.73255813953488,0) circle(0.8);
\fill[color=black] (43.95348837209302,0) circle(0.8);
\fill[color=black] (45.17441860465116,0) circle(0.8);
\fill[color=black] (46.3953488372093,0) circle(0.8);
\fill[color=black] (47.61627906976744,0) circle(0.8);
\fill[color=black] (48.837209302325576,0) circle(0.8);
\fill[color=black] (50.05813953488372,0) circle(0.8);
\fill[color=black] (51.27906976744186,0) circle(0.8);
\fill[color=black] (52.5,0) circle(0.8);
\fill[color=black] (53.72093023255814,0) circle(0.8);
\fill[color=black] (54.94186046511628,0) circle(0.8);
\fill[color=black] (56.16279069767442,0) circle(0.8);
\fill[color=black] (57.383720930232556,0) circle(0.8);
\fill[color=black] (58.604651162790695,0) circle(0.8);
\fill[color=black] (59.825581395348834,0) circle(0.8);
\fill[color=black] (61.04651162790697,0) circle(0.8);
\fill[color=black] (62.26744186046511,0) circle(0.8);
\fill[color=black] (63.48837209302325,0) circle(0.8);
\fill[color=black] (64.70930232558139,0) circle(0.8);
\fill[color=black] (65.93023255813954,0) circle(0.8);
\fill[color=black] (67.15116279069767,0) circle(0.8);
\fill[color=black] (68.37209302325581,0) circle(0.8);
\fill[color=black] (69.59302325581395,0) circle(0.8);
\fill[color=black] (70.81395348837209,0) circle(0.8);
\fill[color=black] (72.03488372093022,0) circle(0.8);
\fill[color=black] (73.25581395348837,0) circle(0.8);
\fill[color=black] (74.4767441860465,0) circle(0.8);
\fill[color=black] (75.69767441860465,0) circle(0.8);
\fill[color=black] (76.91860465116278,0) circle(0.8);
\fill[color=black] (78.13953488372093,0) circle(0.8);
\fill[color=black] (79.36046511627907,0) circle(0.8);
\fill[color=black] (80.5813953488372,0) circle(0.8);
\fill[color=black] (81.80232558139535,0) circle(0.8);
\fill[color=black] (83.02325581395348,0) circle(0.8);
\fill[color=black] (84.24418604651163,0) circle(0.8);
\fill[color=black] (85.46511627906976,0) circle(0.8);
\fill[color=black] (86.68604651162791,0) circle(0.8);
\fill[color=black] (87.90697674418604,0) circle(0.8);
\fill[color=black] (89.12790697674419,0) circle(0.8);
\fill[color=black] (90.34883720930232,0) circle(0.8);
\fill[color=black] (91.56976744186046,0) circle(0.8);
\fill[color=black] (92.7906976744186,0) circle(0.8);
\fill[color=black] (94.01162790697674,0) circle(0.8);
\fill[color=black] (95.23255813953487,0) circle(0.8);
\fill[color=black] (96.45348837209302,0) circle(0.8);
\fill[color=black] (97.67441860465115,0) circle(0.8);
\fill[color=black] (98.8953488372093,0) circle(0.8);
\fill[color=black] (100.11627906976744,0) circle(0.8);
\fill[color=black] (101.33720930232558,0) circle(0.8);
\fill[color=black] (102.55813953488372,0) circle(0.8);
\fill[color=black] (103.77906976744185,0) circle(0.8);
\fill[color=black] (105.0,0) circle(0.8);
\fill[color=black] (106.22093023255813,0) circle(0.8);
\fill[color=black] (107.44186046511628,0) circle(0.8);
\fill[color=black] (108.66279069767441,0) circle(0.8);
\fill[color=black] (109.88372093023256,0) circle(0.8);
\fill[color=black] (111.10465116279069,0) circle(0.8);
\fill[color=black] (112.32558139534883,0) circle(0.8);
\fill[color=black] (113.54651162790697,0) circle(0.8);
\fill[color=black] (114.76744186046511,0) circle(0.8);
\fill[color=black] (115.98837209302324,0) circle(0.8);
\fill[color=black] (117.20930232558139,0) circle(0.8);
\fill[color=black] (118.43023255813954,0) circle(0.8);
\fill[color=black] (119.65116279069767,0) circle(0.8);
\fill[color=black] (120.87209302325581,0) circle(0.8);
\fill[color=black] (122.09302325581395,0) circle(0.8);
\fill[color=black] (123.31395348837209,0) circle(0.8);
\fill[color=black] (124.53488372093022,0) circle(0.8);
\fill[color=black] (125.75581395348837,0) circle(0.8);
\fill[color=black] (126.9767441860465,0) circle(0.8);
\fill[color=black] (128.19767441860463,0) circle(0.8);
\fill[color=black] (129.41860465116278,0) circle(0.8);
\fill[color=black] (130.63953488372093,0) circle(0.8);
\fill[color=black] (131.86046511627907,0) circle(0.8);
\fill[color=black] (133.0813953488372,0) circle(0.8);
\fill[color=black] (134.30232558139534,0) circle(0.8);
\fill[color=black] (135.52325581395348,0) circle(0.8);
\fill[color=black] (136.74418604651163,0) circle(0.8);
\fill[color=black] (137.96511627906978,0) circle(0.8);
\fill[color=black] (139.1860465116279,0) circle(0.8);
\fill[color=black] (140.40697674418604,0) circle(0.8);
\fill[color=black] (141.62790697674419,0) circle(0.8);
\fill[color=black] (142.84883720930233,0) circle(0.8);
\fill[color=black] (144.06976744186045,0) circle(0.8);
\fill[color=black] (145.2906976744186,0) circle(0.8);
\fill[color=black] (146.51162790697674,0) circle(0.8);
\fill[color=black] (147.7325581395349,0) circle(0.8);
\fill[color=black] (148.953488372093,0) circle(0.8);
\fill[color=black] (150.17441860465115,0) circle(0.8);
\fill[color=black] (151.3953488372093,0) circle(0.8);
\fill[color=black] (152.61627906976744,0) circle(0.8);
\fill[color=black] (153.83720930232556,0) circle(0.8);
\fill[color=black] (155.0581395348837,0) circle(0.8);
\fill[color=black] (156.27906976744185,0) circle(0.8);
\fill[color=black] (157.5,0) circle(0.8);
\fill[color=black] (158.72093023255815,0) circle(0.8);
\fill[color=black] (159.94186046511626,0) circle(0.8);
\fill[color=black] (161.1627906976744,0) circle(0.8);
\fill[color=black] (162.38372093023256,0) circle(0.8);
\fill[color=black] (163.6046511627907,0) circle(0.8);
\fill[color=black] (164.82558139534882,0) circle(0.8);
\fill[color=black] (166.04651162790697,0) circle(0.8);
\fill[color=black] (167.2674418604651,0) circle(0.8);
\fill[color=black] (168.48837209302326,0) circle(0.8);
\fill[color=black] (169.70930232558138,0) circle(0.8);
\fill[color=black] (170.93023255813952,0) circle(0.8);
\fill[color=black] (172.15116279069767,0) circle(0.8);
\fill[color=black] (173.37209302325581,0) circle(0.8);
\fill[color=black] (174.59302325581393,0) circle(0.8);
\fill[color=black] (175.81395348837208,0) circle(0.8);
\fill[color=black] (177.03488372093022,0) circle(0.8);
\fill[color=black] (178.25581395348837,0) circle(0.8);
\fill[color=black] (179.47674418604652,0) circle(0.8);
\fill[color=black] (180.69767441860463,0) circle(0.8);
\fill[color=black] (181.91860465116278,0) circle(0.8);
\fill[color=black] (183.13953488372093,0) circle(0.8);
\fill[color=black] (184.36046511627907,0) circle(0.8);
\fill[color=black] (185.5813953488372,0) circle(0.8);
\fill[color=black] (186.80232558139534,0) circle(0.8);
\fill[color=black] (188.02325581395348,0) circle(0.8);
\fill[color=black] (189.24418604651163,0) circle(0.8);
\fill[color=black] (190.46511627906975,0) circle(0.8);
\fill[color=black] (191.6860465116279,0) circle(0.8);
\fill[color=black] (192.90697674418604,0) circle(0.8);
\fill[color=black] (194.12790697674419,0) circle(0.8);
\fill[color=black] (195.3488372093023,0) circle(0.8);
\fill[color=black] (196.56976744186045,0) circle(0.8);
\fill[color=black] (197.7906976744186,0) circle(0.8);
\fill[color=black] (199.01162790697674,0) circle(0.8);
\fill[color=black] (200.2325581395349,0) circle(0.8);
\fill[color=black] (201.453488372093,0) circle(0.8);
\fill[color=black] (202.67441860465115,0) circle(0.8);
\fill[color=black] (203.8953488372093,0) circle(0.8);
\fill[color=black] (205.11627906976744,0) circle(0.8);
\fill[color=black] (206.33720930232556,0) circle(0.8);
\fill[color=black] (207.5581395348837,0) circle(0.8);
\fill[color=black] (208.77906976744185,0) circle(0.8);
\fill[color=black] (210.0,0) circle(0.8);
\fill[color=black] (211.22093023255812,0) circle(0.8);
\fill[color=black] (212.44186046511626,0) circle(0.8);
\fill[color=black] (213.6627906976744,0) circle(0.8);
\fill[color=black] (214.88372093023256,0) circle(0.8);
\fill[color=black] (216.1046511627907,0) circle(0.8);
\fill[color=black] (217.32558139534882,0) circle(0.8);
\fill[color=black] (218.54651162790697,0) circle(0.8);
\fill[color=black] (219.7674418604651,0) circle(0.8);
\fill[color=black] (220.98837209302326,0) circle(0.8);
\fill[color=black] (222.20930232558138,0) circle(0.8);
\fill[color=black] (223.43023255813952,0) circle(0.8);
\fill[color=black] (224.65116279069767,0) circle(0.8);
\fill[color=black] (225.87209302325581,0) circle(0.8);
\fill[color=black] (227.09302325581393,0) circle(0.8);
\fill[color=black] (228.31395348837208,0) circle(0.8);
\fill[color=black] (229.53488372093022,0) circle(0.8);
\fill[color=black] (230.75581395348837,0) circle(0.8);
\fill[color=black] (231.9767441860465,0) circle(0.8);
\fill[color=black] (233.19767441860463,0) circle(0.8);
\fill[color=black] (234.41860465116278,0) circle(0.8);
\fill[color=black] (235.63953488372093,0) circle(0.8);
\fill[color=black] (236.86046511627907,0) circle(0.8);
\fill[color=black] (238.0813953488372,0) circle(0.8);
\fill[color=black] (239.30232558139534,0) circle(0.8);
\fill[color=black] (240.52325581395348,0) circle(0.8);
\fill[color=black] (241.74418604651163,0) circle(0.8);
\fill[color=black] (242.96511627906975,0) circle(0.8);
\fill[color=black] (244.1860465116279,0) circle(0.8);
\fill[color=black] (245.40697674418604,0) circle(0.8);
\fill[color=black] (246.62790697674419,0) circle(0.8);
\fill[color=black] (247.8488372093023,0) circle(0.8);
\fill[color=black] (249.06976744186045,0) circle(0.8);
\fill[color=black] (250.2906976744186,0) circle(0.8);
\fill[color=black] (251.51162790697674,0) circle(0.8);
\fill[color=black] (252.73255813953486,0) circle(0.8);
\fill[color=black] (253.953488372093,0) circle(0.8);
\fill[color=black] (255.17441860465115,0) circle(0.8);
\fill[color=black] (256.39534883720927,0) circle(0.8);
\fill[color=black] (257.6162790697674,0) circle(0.8);
\fill[color=black] (258.83720930232556,0) circle(0.8);
\fill[color=black] (260.0581395348837,0) circle(0.8);
\fill[color=black] (261.27906976744185,0) circle(0.8);
\fill[color=black] (262.5,0) circle(0.8);
\fill[color=black] (263.72093023255815,0) circle(0.8);
\fill[color=black] (264.9418604651163,0) circle(0.8);
\fill[color=black] (266.1627906976744,0) circle(0.8);
\fill[color=black] (267.3837209302325,0) circle(0.8);
\fill[color=black] (268.6046511627907,0) circle(0.8);
\fill[color=black] (269.8255813953488,0) circle(0.8);
\fill[color=black] (271.04651162790697,0) circle(0.8);
\fill[color=black] (272.2674418604651,0) circle(0.8);
\fill[color=black] (273.48837209302326,0) circle(0.8);
\fill[color=black] (274.7093023255814,0) circle(0.8);
\fill[color=black] (275.93023255813955,0) circle(0.8);
\fill[color=black] (277.15116279069764,0) circle(0.8);
\fill[color=black] (278.3720930232558,0) circle(0.8);
\fill[color=black] (279.59302325581393,0) circle(0.8);
\fill[color=black] (280.8139534883721,0) circle(0.8);
\fill[color=black] (282.0348837209302,0) circle(0.8);
\fill[color=black] (283.25581395348837,0) circle(0.8);
\fill[color=black] (284.4767441860465,0) circle(0.8);
\fill[color=black] (285.69767441860466,0) circle(0.8);
\fill[color=black] (286.91860465116275,0) circle(0.8);
\fill[color=black] (288.1395348837209,0) circle(0.8);
\fill[color=black] (289.36046511627904,0) circle(0.8);
\fill[color=black] (290.5813953488372,0) circle(0.8);
\fill[color=black] (291.80232558139534,0) circle(0.8);
\fill[color=black] (293.0232558139535,0) circle(0.8);
\fill[color=black] (294.24418604651163,0) circle(0.8);
\fill[color=black] (295.4651162790698,0) circle(0.8);
\fill[color=black] (296.6860465116279,0) circle(0.8);
\fill[color=black] (297.906976744186,0) circle(0.8);
\fill[color=black] (299.12790697674416,0) circle(0.8);
\fill[color=black] (300.3488372093023,0) circle(0.8);
\fill[color=black] (301.56976744186045,0) circle(0.8);
\fill[color=black] (302.7906976744186,0) circle(0.8);
\fill[color=black] (304.01162790697674,0) circle(0.8);
\fill[color=black] (305.2325581395349,0) circle(0.8);
\fill[color=black] (306.45348837209303,0) circle(0.8);
\fill[color=black] (307.6744186046511,0) circle(0.8);
\fill[color=black] (308.89534883720927,0) circle(0.8);
\fill[color=black] (310.1162790697674,0) circle(0.8);
\fill[color=black] (311.33720930232556,0) circle(0.8);
\fill[color=black] (312.5581395348837,0) circle(0.8);
\fill[color=black] (313.77906976744185,0) circle(0.8);
\fill[color=black] (315.0,0) circle(0.8);
\fill[color=lightgray] (316.22093023255815,0) circle(0.8);
\fill[color=black] (317.4418604651163,0) circle(0.8);
\fill[color=black] (318.6627906976744,0) circle(0.8);
\fill[color=lightgray] (319.8837209302325,0) circle(0.8);
\fill[color=black] (321.1046511627907,0) circle(0.8);
\fill[color=lightgray] (322.3255813953488,0) circle(0.8);
\fill[color=black] (323.54651162790697,0) circle(0.8);
\fill[color=black] (324.7674418604651,0) circle(0.8);
\fill[color=black] (325.98837209302326,0) circle(0.8);
\fill[color=lightgray] (327.2093023255814,0) circle(0.8);
\fill[color=black] (328.4302325581395,0) circle(0.8);
\fill[color=black] (329.65116279069764,0) circle(0.8);
\fill[color=black] (330.8720930232558,0) circle(0.8);
\fill[color=lightgray] (332.09302325581393,0) circle(0.8);
\fill[color=black] (333.3139534883721,0) circle(0.8);
\fill[color=lightgray] (334.5348837209302,0) circle(0.8);
\fill[color=lightgray] (335.75581395348837,0) circle(0.8);
\fill[color=black] (336.9767441860465,0) circle(0.8);
\fill[color=black] (338.19767441860466,0) circle(0.8);
\fill[color=black] (339.41860465116275,0) circle(0.8);
\fill[color=lightgray] (340.6395348837209,0) circle(0.8);
\fill[color=black] (341.86046511627904,0) circle(0.8);
\fill[color=black] (343.0813953488372,0) circle(0.8);
\fill[color=lightgray] (344.30232558139534,0) circle(0.8);
\fill[color=black] (345.5232558139535,0) circle(0.8);
\fill[color=black] (346.74418604651163,0) circle(0.8);
\fill[color=lightgray] (347.9651162790698,0) circle(0.8);
\fill[color=lightgray] (349.18604651162786,0) circle(0.8);
\fill[color=black] (350.406976744186,0) circle(0.8);
\fill[color=black] (351.62790697674416,0) circle(0.8);
\fill[color=black] (352.8488372093023,0) circle(0.8);
\fill[color=lightgray] (354.06976744186045,0) circle(0.8);
\fill[color=black] (355.2906976744186,0) circle(0.8);
\fill[color=lightgray] (356.51162790697674,0) circle(0.8);
\fill[color=black] (357.7325581395349,0) circle(0.8);
\fill[color=lightgray] (358.95348837209303,0) circle(0.8);
\fill[color=lightgray] (360.1744186046511,0) circle(0.8);
\fill[color=lightgray] (361.39534883720927,0) circle(0.8);
\fill[color=black] (362.6162790697674,0) circle(0.8);
\fill[color=black] (363.83720930232556,0) circle(0.8);
\fill[color=black] (365.0581395348837,0) circle(0.8);
\fill[color=black] (366.27906976744185,0) circle(0.8);
\fill[color=black] (367.5,0) circle(0.8);
\fill[color=lightgray] (368.72093023255815,0) circle(0.8);
\fill[color=lightgray] (369.94186046511624,0) circle(0.8);
\fill[color=black] (371.1627906976744,0) circle(0.8);
\fill[color=lightgray] (372.3837209302325,0) circle(0.8);
\fill[color=lightgray] (373.6046511627907,0) circle(0.8);
\fill[color=lightgray] (374.8255813953488,0) circle(0.8);
\fill[color=lightgray] (376.04651162790697,0) circle(0.8);
\fill[color=lightgray] (377.2674418604651,0) circle(0.8);
\fill[color=black] (378.48837209302326,0) circle(0.8);
\fill[color=lightgray] (379.7093023255814,0) circle(0.8);
\fill[color=lightgray] (380.9302325581395,0) circle(0.8);
\fill[color=lightgray] (382.15116279069764,0) circle(0.8);
\fill[color=lightgray] (383.3720930232558,0) circle(0.8);
\fill[color=lightgray] (384.59302325581393,0) circle(0.8);
\fill[color=lightgray] (385.8139534883721,0) circle(0.8);
\fill[color=lightgray] (387.0348837209302,0) circle(0.8);
\fill[color=lightgray] (388.25581395348837,0) circle(0.8);
\fill[color=lightgray] (389.4767441860465,0) circle(0.8);
\fill[color=lightgray] (390.6976744186046,0) circle(0.8);
\fill[color=lightgray] (391.91860465116275,0) circle(0.8);
\fill[color=lightgray] (393.1395348837209,0) circle(0.8);
\fill[color=lightgray] (394.36046511627904,0) circle(0.8);
\fill[color=lightgray] (395.5813953488372,0) circle(0.8);
\fill[color=lightgray] (396.80232558139534,0) circle(0.8);
\fill[color=lightgray] (398.0232558139535,0) circle(0.8);
\fill[color=lightgray] (399.24418604651163,0) circle(0.8);
\fill[color=lightgray] (400.4651162790698,0) circle(0.8);
\fill[color=lightgray] (401.68604651162786,0) circle(0.8);
\fill[color=lightgray] (402.906976744186,0) circle(0.8);
\fill[color=lightgray] (404.12790697674416,0) circle(0.8);
\fill[color=lightgray] (405.3488372093023,0) circle(0.8);
\fill[color=lightgray] (406.56976744186045,0) circle(0.8);
\fill[color=lightgray] (407.7906976744186,0) circle(0.8);
\fill[color=lightgray] (409.01162790697674,0) circle(0.8);
\fill[color=lightgray] (410.2325581395349,0) circle(0.8);
\fill[color=lightgray] (411.45348837209303,0) circle(0.8);
\fill[color=lightgray] (412.6744186046511,0) circle(0.8);
\fill[color=lightgray] (413.89534883720927,0) circle(0.8);
\fill[color=lightgray] (415.1162790697674,0) circle(0.8);
\fill[color=lightgray] (416.33720930232556,0) circle(0.8);
\fill[color=lightgray] (417.5581395348837,0) circle(0.8);
\fill[color=lightgray] (418.77906976744185,0) circle(0.8);
\end{tikzpicture} 
\end{center}



